Contextual Linear Types for Differential Privacy

Language support for differentially-private programming is both crucial and delicate. While elaborate program logics can be very expressive, type-system based approaches using linear types tend to be more lightweight and amenable to automatic checking and inference, and in particular in the presence of higher-order programming. Since the seminal design of Fuzz, which is restricted to $\epsilon$-differential privacy in its original design, significant progress has been made to support more advancedvariants of differential privacy, like($\epsilon$,$\delta$)-differential privacy. However, supporting these advanced privacy variants while also supporting higher-order programming in full has proven to be challenging. We present Jazz, a language and type system which uses linear types and latent contextual effects to support both advanced variants of differential privacy and higher-order programming. Latent contextual effects allow delaying the payment of effects for connectives such as products, sums and functions, yielding advantages in terms of precision of the analysis and annotation burden upon elimination, as well as modularity. We formalize the core of Jazz, prove it sound for privacy via a logical relation for metric preservation, and illustrate its expressive power through a number of case studies drawn from the recent differential privacy literature.

==> (inline-0) <==
\begin{tabular}[t]{p{1.6cm} @{\hspace{1.5em}}l @{\hspace{1.5em}}l @{\hspace{1.5em}}l}
\toprule
\textbf{Datatype}
& \textbf{Intro.}
&  \textbf{Elimination}
& \textbf{Distance}
\\ \midrule
Multiplicative \newline product ({{\color{\colorSYNTAX}\texttt{{\ensuremath{\otimes }}}}})
& {{\color{\colorMATH}\ensuremath{\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }\rangle }}}
& {{\color{\colorMATH}\ensuremath{\begin{array}[t]{ll
   } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em}x_{1},x_{2} = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }
   \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e^{\prime}}}}\endgroup }
   \end{array}}}}
& {{\color{\colorMATH}\ensuremath{{\mathfrak{D}} _{\tau _{1} {\otimes } \tau _{2}} (\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 2}}}}\endgroup }\rangle ,\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 2}}}}\endgroup }\rangle )
   \triangleq 
   {\mathfrak{D}} _{\tau _{1}} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 1}}}}\endgroup }) + {\mathfrak{D}} _{\tau _{2}} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 2}}}}\endgroup })}}}
\\[4ex]
Additive \newline product ({{\color{\colorSYNTAX}\texttt{{\ensuremath{\mathrel{\&}}}}}})
& {{\color{\colorMATH}\ensuremath{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup })}}}
& {{\color{\colorMATH}\ensuremath{\begin{array}[t]{l
   } {{\color{\colorTEXT}\textnormal{(1)}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{fst}}}\hspace*{0.33em}e}}}\endgroup }
   \cr  {{\color{\colorTEXT}\textnormal{(2)}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{snd}}}\hspace*{0.33em}e}}}\endgroup }
   \end{array}}}}
&  {{\color{\colorMATH}\ensuremath{{\mathfrak{D}} _{\tau _{1} {\mathrel{\&}} \tau _{2}} (({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 2}}}}\endgroup }), ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 2}}}}\endgroup }))
   \triangleq 
   {\text{max}}({\mathfrak{D}} _{\tau _{1}} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 1}}}}\endgroup }), {\mathfrak{D}} _{\tau _{2}} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 2}}}}\endgroup }))}}}
\\[4ex]
Sum ({{\color{\colorSYNTAX}\texttt{{\ensuremath{\oplus }}}}})
& {{\color{\colorMATH}\ensuremath{\begin{array}[t]{l
   } {{\color{\colorTEXT}\textnormal{(1)}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inl\hspace*{0.33em}e}}}\endgroup }
   \cr  {{\color{\colorTEXT}\textnormal{(2)}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inr\hspace*{0.33em}e}}}\endgroup }
   \end{array}}}}
& {{\color{\colorMATH}\ensuremath{\begin{array}[t]{l
   } \ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em} \of
   \cr  \{ x_{1} \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup }\} 
   \cr  \{ x_{2} \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }\} 
   \end{array}}}}
& {{\color{\colorMATH}\ensuremath{\begin{array}[t]{l
   } {\mathfrak{D}} _{{{\color{\colorSYNTAX}\texttt{{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}{\oplus }{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inl\hspace*{0.33em}e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inl\hspace*{0.33em}e_{2 1}}}}\endgroup }) \triangleq  {\mathfrak{D}} _{\tau _{1}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 1}}}}\endgroup })
   \cr  {\mathfrak{D}} _{{{\color{\colorSYNTAX}\texttt{{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}{\oplus }{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inr\hspace*{0.33em}e_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inr\hspace*{0.33em}e_{2 2}}}}\endgroup }) \triangleq  {\mathfrak{D}} _{\tau _{2}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2 2}}}}\endgroup })
   \cr  {\mathfrak{D}} _{{{\color{\colorSYNTAX}\texttt{{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}{\oplus }{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inl\hspace*{0.33em}e_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inr\hspace*{0.33em}e_{2 2}}}}\endgroup }) \triangleq  {\mathfrak{D}} _{{{\color{\colorSYNTAX}\texttt{{\ensuremath{{{\color{\colorMATH}\ensuremath{\tau _{1}}}}{\oplus }{{\color{\colorMATH}\ensuremath{\tau _{2}}}}}}}}}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inr\hspace*{0.33em}e_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\inl\hspace*{0.33em}e_{2 1}}}}\endgroup }) \triangleq  \infty 
   \end{array}}}}

   \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ b{1.6cm} @{\hspace{1.2em}}b{1.4cm} b{0.2em} b{1.6cm}  @{\hspace{1.2em}}b{1.7cm}  b{0.2em} b{1.6cm}   @{\hspace{1.2em}}b{1.8cm} }
\toprule
\multicolumn{2}{c}{\toplas{\textbf{\fuzz}(*)}} && \multicolumn{2}{c}{\toplas{\textbf{\dfuzz-like TS(**)}}}     && \multicolumn{2}{c}{\textbf{\system}}    \\ \cmidrule[\lightrulewidth]{1-2} \cmidrule[\lightrulewidth]{4-5} \cmidrule[\lightrulewidth]{7-8}
{\footnotesize\textbf{Reported Sensitivity}} & {\footnotesize\textbf{Bound}\newline \textbf{Quality}}
&& {\footnotesize\textbf{Reported Sensitivity}} & {\footnotesize\textbf{Bound}\newline \textbf{Quality}} && {\footnotesize\textbf{Reported Sensitivity}} & {\footnotesize\textbf{Bound\quad Quality}} \\ \midrule
\multicolumn{8}{c}{{Example~\ref{ex:dyncontrol} {\scriptsize (additive)}}}\\\midrule
{{\color{\colorMATH}\ensuremath{8x}}} & loose     &&  {{\color{\colorMATH}\ensuremath{8x}}}         &  loose        && {{\color{\colorMATH}\ensuremath{6x}}}        &  tight \\
% & typed {{\color{\colorMATH}\ensuremath{!_{\frac{3}{4}}{\mathbb{R}}}}}&&&&&&\\
\midrule
\multicolumn{8}{c}{{Example~\ref{ex:scaling} {\scriptsize (multiplicative)}}}\\\midrule
{{\color{\colorMATH}\ensuremath{2x + 2y}}} &  tight   &&  {{\color{\colorMATH}\ensuremath{4x + 2y}}}    &  loose (in {{\color{\colorMATH}\ensuremath{x}}})       && {{\color{\colorMATH}\ensuremath{2x + 2y}}}   &  tight \\
%& {{\color{\colorMATH}\ensuremath{y: !_{2}{\mathbb{R}}}}}&&&&&&\\
\midrule
\multicolumn{8}{c}{{Example~\ref{ex:discont}}}\\\midrule
{{\color{\colorMATH}\ensuremath{\infty x}}} & tight  &&  {{\color{\colorMATH}\ensuremath{0x}}}         &  unsound      && {{\color{\colorMATH}\ensuremath{\infty x}}}        &  tight \\\midrule
\multicolumn{8}{c}{{Example~\ref{ex:confbranches}}}\\\midrule
{{\color{\colorMATH}\ensuremath{\infty x + b}}} & loose (in {{\color{\colorMATH}\ensuremath{x}}})  &&  {{\color{\colorMATH}\ensuremath{\infty x + 0b}}}         & loose (in {{\color{\colorMATH}\ensuremath{x}}}) && {{\color{\colorMATH}\ensuremath{x + b}}}        &  tight \\[-0.7ex]
&&&&unsound in {{\color{\colorMATH}\ensuremath{b}}}&&& \\
\midrule
\multicolumn{8}{c}{{Example~\ref{ex:prepayment}}}\\\midrule
{{\color{\colorMATH}\ensuremath{p}}} & tight  &&  {{\color{\colorMATH}\ensuremath{p}}}         & tight && {{\color{\colorMATH}\ensuremath{2p}}}        &  loose (latent) \\[-0.7ex]
&&&&&& {{\color{\colorMATH}\ensuremath{p}}} & tight (prepay)\\
 \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\begin{array}{rclcl@{\hspace*{1.00em}}l
    } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
    \cr  b &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
    \cr  x &{}\in {}& {\text{var}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{sexpr}}}}}\endgroup }  &{}\mathrel{\Coloneqq }{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }*{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\leq {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                  & {{\color{\colorTEXT}\textnormal{real numbers}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& x \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau ).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }	                                                  & {{\color{\colorTEXT}\textnormal{variables, functions, applications}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \ttt                                                                     & {{\color{\colorTEXT}\textnormal{unit}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \inl^{\tau _{2}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \inr^{\tau _{1}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\} \hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\}   & {{\color{\colorTEXT}\textnormal{sums}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\ensuremath{\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }}}} \mathrel{|} \fst\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \snd\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                & {{\color{\colorTEXT}\textnormal{add. products}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\ensuremath{\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\rangle }} \mathrel{|} \tlet\hspace*{0.33em}x,x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                  & {{\color{\colorTEXT}\textnormal{mult. products}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:: } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }                                                                    & {{\color{\colorTEXT}\textnormal{ascription}}}
    % \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{b}}}\endgroup } \mathrel{|} \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\selse\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                       & {{\color{\colorTEXT}\textnormal{(derived) booleans}}}
    % \cr    &{} {}&         &{}\mathrel{|}{}& \tlet\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                    & {{\color{\colorTEXT}\textnormal{(derived) let}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{sens}}}}}}\endgroup }}}  &{}\triangleq {}& {\mathbb{R}}^{\infty }_{\geq 0}                                                                   & {{\color{\colorTEXT}\textnormal{sensitivities}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{senv}}}}}}\endgroup }}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{sens}}}}}}\endgroup }}} \mathrel{\Coloneqq } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x+\ldots +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x                                                 & {{\color{\colorTEXT}\textnormal{sensitivity environments}}}
    %\cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{\Phi }}}}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{ssenv}}}}}}\endgroup }}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{senv}}}}}}\endgroup }}} \mathrel{\Coloneqq } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }x+\ldots +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }x                                                 & {{\color{\colorTEXT}\textnormal{sensitivity environments}}}
    \cr  \tau  &{}\in {}& {\text{type}}  &{}\mathrel{\Coloneqq }{}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{unit}}} \mathrel{|} (x\mathrel{:}\tau ) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau   
    \cr  &{} {}& &{}\mathrel{|}{}&  \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  \mathrel{|} \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  \mathrel{|} \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  & {{\color{\colorTEXT}\textnormal{types}}}
    \cr  \Gamma  &{}\in {}& {\text{tenv}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{type}} \mathrel{\Coloneqq } \{ x\mathrel{:}\tau ,\ldots ,x\mathrel{:}\tau \}                                              & {{\color{\colorTEXT}\textnormal{type environments}}}
    %\cr  u &{}\in {}& {\text{val}}   &{}\mathrel{\Coloneqq }{}& r \mathrel{|} b \mathrel{|} \lambda x.\hspace*{0.33em}e_{[x]} \mathrel{|} \ttt \mathrel{|} \inl\hspace*{0.33em}u \mathrel{|} \inr\hspace*{0.33em}u \mathrel{|} \addProduct{u_{1}}{u_{2}}  \cr    &{} {}&         &{}\mathrel{|}{}& \langle u_{1},u_{2}\rangle                  & {{\color{\colorTEXT}\textnormal{values}}}
    \end{array}
  \end{tabularx}

==> (inline-3) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau  \endgroup}\endgroup %{{\color{\colorTEXT}\textnormal{{\textit{Sensitivity environment substitution}}}}}
  \cr \begin{array}{rcl
    } [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]((y\mathrel{:}\tau _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau _{2}) &{}={}& (y\mathrel{:}[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1}) \xrightarrowS {[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \end{array}
  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup%[\_/x]\_: {\text{sensv}} \times  {\text{sensv}} \rightarrow  {\text{sensv}}
  \cr \begin{array}{rcl
    } [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\varnothing  &{}={}& \varnothing 
    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }y) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }y
    \end{array}
	\end{tabularx}

==> (inline-4) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \tau  \sqcup  \tau  \endgroup}\endgroup
	  \cr \begin{array}{rcl
	    } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  {{\color{\colorSYNTAX}\texttt{unit}}} \sqcup  {{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  (y\mathrel{:}\tau _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \sqcup  (y\mathrel{:}\tau '_{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}\tau _{1} \sqcap  \tau '_{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \end{array}
	  \cr   
	  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \tau  \sqcap  \tau  \endgroup}\endgroup
	  \cr \begin{array}{rcl
	    } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  {{\color{\colorSYNTAX}\texttt{unit}}} \sqcap  {{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  (y\mathrel{:}\tau _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \sqcap  (y\mathrel{:}\tau '_{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}\tau _{1} \sqcup  \tau '_{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \end{array}
	  \cr 
	  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcup  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup })x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \end{array}
	  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcap  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup })x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })  & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })  & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \end{array}
	  \end{tabularx}

==> (inline-5) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
	\cr \hfill\hspace{0pt}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup } \overset \vartriangle \iff     \forall x.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x) \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }(x)
	  \hfill\hspace{0pt}
	\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \tau  <: \tau  \endgroup}\endgroup
	\cr \parbox{\linewidth}{
	\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ base}}
	  ]{ \tau  \in  \{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup },{{\color{\colorSYNTAX}\texttt{unit}}}\} 
	     }{
	     \tau  <: \tau 
	  }
	\and\inferrule*[lab={\textsc{ lam}}
	  ]{ \tau _{1}^{\prime} <: \tau _{1}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	     }{
	     (x:\tau _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\tau _{1}^{\prime}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ sum}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ pair}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ tup}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\end{mathpar}\endgroup
	}
	\end{tabularx}

==> (inline-6) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}%\hfill\hspace{0pt}
  \hspace{-0.3cm}
  \begin{array}{rcl
     } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup })               \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }\rrbracket                   &{}\overset \vartriangle \iff   {}& |{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup }-{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup }| \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
     \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })               \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket {{\color{\colorSYNTAX}\texttt{unit}}}\rrbracket                   &{}\overset \vartriangle \iff   {}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } = \ttt \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } = \ttt
     \cr  (\inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },\inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })   \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket 
     \cr  (\inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },\inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })   \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
     \cr  (\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup }},\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }}) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } = \addProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }} \wedge 
                                                                 \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket  \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
                                                                 \end{array}
     \cr  (\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup }\rangle ,\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }\rangle ) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } = \multProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }} \wedge 
                                                                 \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket  \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
                                                                 \end{array}
     \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket (x\mathrel{:}\sigma _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x} \sigma _{2}\rrbracket  &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } %{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } x:\tau _{1}. {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup },\gamma _{1}\rangle , {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } x:\tau _{1}.{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup },\gamma _{2}\rangle 
                                                                 %({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }<\infty  \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }),
                                                                 %\cr  
                                                                 \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup },\gamma _{1},\gamma _{2}, ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }}\llbracket \sigma _{1}\rrbracket   \implies %, \forall  \Gamma .\hspace*{0.33em}
                                                                 \cr   \qquad (\gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'_{1}}}}\endgroup },\gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'_{2}}}}\endgroup }) \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }x(\sigma _{2})\rrbracket 
                                                                 \end{array}
     \cr  (\gamma _{1}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup },\gamma _{2}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup })               \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma \rrbracket            &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }, ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } < \infty  \wedge  \gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) \implies  
                                                                 \cr  \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }, \gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \Downarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\llbracket \sigma \rrbracket 
                                                                 \end{array}
     \cr  (\gamma _{1},\gamma _{2})               \in  {\mathcal{G}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}\llbracket \Gamma \rrbracket                 &{}\overset \vartriangle \iff   {}&  \begin{array}[t]{l 
     																} dom(\gamma _{1}) = dom(\gamma _{2}) = dom(\Gamma ) \wedge   
     																\cr  \forall x \in  {\text{{\textit{dom}}}}(\Gamma ).\hspace*{0.33em} (\gamma _{1}(x),\gamma _{2}(x)) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(x)}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\Gamma (x))\rrbracket 
     																\end{array}
     \end{array}
  \end{tabularx}

==> (inline-7) <==
\begin{array}{rcl
  } \sigma  \hspace*{0.33em} &{}={}& \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{|} {{\color{\colorSYNTAX}\texttt{unit}}} \mathrel{|} (x\mathrel{:}\sigma ) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }} \sigma   \mathrel{|}
  \sigma  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}} \sigma  \mathrel{|} \sigma  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}} \sigma  \mathrel{|} \sigma  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}} \sigma 
  \end{array}

==> (inline-8) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
    \begin{array}{rcll
    } \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{\varnothing } &{}={}& 0
    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup })} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } &
    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x)} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } & \quad{{\color{\colorTEXT}\textnormal{if }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(x) = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x)} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & \quad{{\color{\colorTEXT}\textnormal{otherwise}}}
    \end{array}
    \hfill\hspace{0pt}
  \end{tabularx}

==> (inline-9) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
    \begin{array}[t]{rcl
       } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }({{\color{\colorSYNTAX}\texttt{unit}}}) &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }((x\mathrel{:}\sigma _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }} \sigma _{2}) &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1})) \xrightarrowS {\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{2})
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{2})
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\&^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{2})
       \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\otimes ^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\sigma _{2})
    \end{array}
    \hfill\hspace{0pt}
  \end{tabularx}

==> (inline-10) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
  \hfill\hspace{0pt}
  \inferrule*[lab={\textsc{ \duet: Loop}} {\textit{(Advanced Composition)}}
  ]{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma _{1}}}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup } \mathrel{:} \tau 
  \\ \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil \Gamma _{2}\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ,\delta }}}\endgroup }}}}}\endgroup } \endgroup}\endgroup\hspace*{0.33em}, x \mathrel{:}_{\infty } \tau  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup } \mathrel{:} \tau 
     }{
     {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma _{1}}}}\endgroup }\lceil ^{\infty }}}}\endgroup }
     +
     \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil \Gamma _{2}\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{2\epsilon \sqrt {2n\ln \frac{1}{\delta ^{\prime}}},\delta ^{\prime}{+}n\delta }}}\endgroup }}}}}\endgroup } \endgroup}\endgroup
     \vdash 
     {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{loop}}}\endgroup }^{\delta ^{\prime}}_{n}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup }\hspace*{0.33em}\{ x \Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup }\} 
     \mathrel{:}
     \tau 
  }
  \hfill\hspace{0pt}
  \inferrule*[lab={\textsc{ \duet: Privacy-Fun-I}} {\textit{(1-ary)}}
  ]{ \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \endgroup}\endgroup\hspace*{0.33em},x \mathrel{:}_{\epsilon ,\delta } \tau _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} \tau _{2}
     }{
     \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup }\lceil ^{\infty }}}}\endgroup } \endgroup}\endgroup
     \vdash 
     {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau _{2}).\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup }
     \mathrel{:}
     \tau _{1}@(\epsilon ,\delta ) \multimap ^{*} \tau _{2}
  }
  \hfill\hspace{0pt}
\end{tabularx}

==> (inline-11) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
\hspace*{1.00em}
\begin{array}{l
} {\text{loop}}^{\delta ^{\prime}}_{n}
   \mathrel{:}
   \tau 
   \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }}
   ( \tau  \xrightarrowP {\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil \Sigma \lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ,\delta }}}\endgroup }}}}}\endgroup } \endgroup}\endgroup} \tau 
   )
   \xrightarrowP {\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil \Sigma \lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ^{\prime},\delta ^{\prime \prime}}}}\endgroup }}}}}\endgroup } \endgroup}\endgroup}
   \tau 
\cr  \hspace*{1.00em}{{\color{\colorTEXT}\textnormal{{\textit{where}}}}}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta ^{\prime \prime}}}}\endgroup }}}}}} \triangleq  {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{2\epsilon \sqrt {2n\ln (1/\delta ^{\prime})}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}+n\delta }}}\endgroup }}}}}}
\end{array}
\hfill\hspace{0pt}
   \begin{array}{l
   }
   \inferrule*[lab={\textsc{ \system: Privacy-Fun-I}}
   ]{ \Gamma ,x\mathrel{:}\tau _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup }  \endgroup}\endgroup
      }{
      \Gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup }).\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup }) \xrightarrowP {\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup } \endgroup}\endgroup} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
   \end{array}
\hspace*{1.00em}
\end{tabularx}

==> (inline-12) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
  \hfill\hspace{0pt}
  \inferrule*[lab={\textsc{ \duet: Gauss}}
  ]{ \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil \Gamma \lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }}}}}\endgroup } \endgroup}\endgroup \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } : {\mathbb{R}}
     }{
     {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ,\delta }}}\endgroup }}}}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{gauss}}}\endgroup }_{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ,\delta }}}\endgroup }}^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{s}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } : {\mathbb{R}}
  }
  \hfill\hspace{0pt}
  \inferrule*[lab={\textsc{ \duet: Privacy-Fun-E}}
  ]{  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma _{1}}}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup } \mathrel{:} \tau _{1}@(\epsilon ,\delta ) \multimap ^{*} \tau _{2}
  \\  \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \rceil \Gamma _{2}\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{1}}}\endgroup }} }}}\endgroup } \endgroup}\endgroup \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup } : \tau _{1}
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{ \rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma _{1}}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }} }}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{ \rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma _{2}}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon ,\delta }}}\endgroup }}}}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e_{2}}}}\endgroup } : \tau _{2}
  }
  \hfill\hspace{0pt}
\end{tabularx}

==> (inline-13) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
\hfill\hspace{0pt}
{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} d\mathrel{:}{\mathbb{R}}[\hat d] \endgroup}\endgroup).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}{\mathbb{R}}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}{}\mathord{\cdotp }\hat d\endgroup}\endgroup).\hspace*{0.33em} {\text{gauss}}\hspace*{0.33em}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}d\endgroup}\endgroup\hspace*{0.33em}\epsilon \hspace*{0.33em}\delta \hspace*{0.33em}x
\hfill\hspace{0pt}
\Gamma \mathrel{;}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\endgroup}\endgroup\hspace*{0.33em}\vdash \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\mathrel{:}\tau \mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
\hfill\hspace{0pt}
\Gamma \mathrel{;}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\endgroup}\endgroup\hspace*{0.33em}\vdash \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\mathrel{:}\tau \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }
\hfill\hspace{0pt}
\end{tabularx}

==> (inline-14) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
\hfill\hspace{0pt}
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em} y = {\text{expensive}}\hspace*{0.33em} x \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }
\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{loop}}}\endgroup }\hspace*{0.33em}100\hspace*{0.33em}{\text{initial}}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup }  (i \mathrel{:} \tau ).\hspace*{0.33em} {\text{body}}\hspace*{0.33em}y\hspace*{0.33em}i)
\end{array}
\hfill\hspace{0pt}
\begin{array}{l
} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em} y = \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{box}}}\endgroup } \endgroup}\endgroup\hspace*{0.33em} ({\text{expensive}}\hspace*{0.33em} x)\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }
\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{loop}}}\endgroup }\hspace*{0.33em}100\hspace*{0.33em}{\text{initial}}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup }  (i \mathrel{:} \tau ).\hspace*{0.33em} {\text{body}}\hspace*{0.33em}(\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{unbox}}}\endgroup }\endgroup}\endgroup\hspace*{0.33em}y)\hspace*{0.33em}i)
\end{array}
\hfill\hspace{0pt}
\end{tabularx}

==> (inline-15) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\begin{array}{rclcl@{\hspace*{1.00em}}l
    }
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{sexpr}}}}}\endgroup }  &{}\mathrel{\Coloneqq }{}& ...  \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau  \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau  \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } & {{\color{\colorTEXT}\textnormal{sensitivity expressions}}}  
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{pexpr}}}}}\endgroup }  &{}\mathrel{\Coloneqq }{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \mathrel{|} x: \tau \hspace*{0.33em}\leftarrow \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{|}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }                                                   & {{\color{\colorTEXT}\textnormal{return, bind, applications}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\}                                                        & {{\color{\colorTEXT}\textnormal{conditionals, case}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }                                                   & {{\color{\colorTEXT}\textnormal{let}}}  
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{p}}}}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{priv}}}}}}\endgroup }}}  &{}\triangleq {}& ({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }^{\infty }, {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }^{\infty })                                                                 & {{\color{\colorTEXT}\textnormal{privacies}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{\Sigma }}}}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{penv}}}}}}\endgroup }}}  &{}\triangleq {}& \varnothing  \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }                                                 & {{\color{\colorTEXT}\textnormal{privacy environments}}}
    \cr  \tau  &{}\in {}& {\text{type}}  &{}\mathrel{\Coloneqq }{}& ... \mathrel{|} (x\mathrel{:}\tau \mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau  \mathrel{|} (x\mathrel{:}\tau \mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau  
    & {{\color{\colorTEXT}\textnormal{types}}}
    \cr  \Gamma  &{}\in {}& {\text{tenv}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{type}} \mathrel{\Coloneqq } \{ x\mathrel{:}\tau ,\ldots ,x\mathrel{:}\tau \}                                              & {{\color{\colorTEXT}\textnormal{type environments}}}
    %\cr  u &{}\in {}& {\text{val}}   &{}\mathrel{\Coloneqq }{}& r \mathrel{|} b \mathrel{|} \lambda x.\hspace*{0.33em}e_{[x]} \mathrel{|} {{\color{\colorSYNTAX}\texttt{tt}}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{inl}}}\hspace*{0.33em}u \mathrel{|} {{\color{\colorSYNTAX}\texttt{inr}}}\hspace*{0.33em}u \mathrel{|} \addProduct{u_{1}}{u_{2}}  \cr    &{} {}&         &{}\mathrel{|}{}& \langle u_{1},u_{2}\rangle                  & {{\color{\colorTEXT}\textnormal{values}}}
    \end{array}
  \end{tabularx}

==> (inline-16) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}\tau  \endgroup}\endgroup
  \cr \begin{array}{rcl
    } ... &{}={}& ...
	    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}((y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} \tau _{2}) &{}={}& (y\mathrel{:}\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}\tau _{2}
	    \end{array}
  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \endgroup}\endgroup
  \cr \begin{array}{rcl
    } \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x} \varnothing  &{}={}& \varnothing 
    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}}}\endgroup }\lceil ^{p}}}}\endgroup }
    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }y) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }y
    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }) &{}={}& (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }) + (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })
    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }) &{}={}& (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }) \sqcup  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })
    \cr  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }) &{}={}& (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }) \sqcap  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })
    \end{array}
  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}}}\endgroup }\lceil ^{p}}}}\endgroup } \endgroup}\endgroup
  \cr \begin{array}{rcl
    %} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}}}\endgroup }\lceil ^{p}}}}\endgroup } &{}={}& \Jc[x \in  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })]{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x)}}}\endgroup }\lceil ^{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup })}{x}
    } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}}}\endgroup }\lceil ^{p}}}}\endgroup } &{}={}& \Jc[x \in  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })]{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}{x}
    \end{array}
  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\lceil ^{s}}}}\endgroup } \endgroup}\endgroup
  \cr \begin{array}{rclr
    } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil s\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup } & {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }>0
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil \varnothing \lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup } &
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\lceil ^{s'}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil s\lceil ^{s'}}}}\endgroup }x
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x &
    \end{array}
  \cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }\lceil ^{s}}}}\endgroup } \endgroup}\endgroup
  \cr \begin{array}{rclr
	} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup } & {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{(0,0)}}}\endgroup }
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }\varnothing {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& \varnothing  &
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup }x
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{(0,0)}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{(0,0)}}}\endgroup }x &
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup }
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup }
	\cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } 
	\end{array}
  \end{tabularx}

==> (inline-17) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\parbox{\linewidth}{
  \begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ s-lam}}
    ]{ \tau _{1}^{\prime} <: \tau _{1}
    \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
    \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }
    \\ \tau _{2} <: \tau _{2}^{\prime}
       }{
       (x:\tau _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\tau _{1}^{\prime} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }} \tau _{2}^{\prime}
    }
  \and\inferrule*[lab={\textsc{ p-lam}}
    ]{ \tau _{1}^{\prime} <: \tau _{1}
    \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
    \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS^{\prime}}}}\endgroup }
    \\ \tau _{2} <: \tau _{2}^{\prime}
       }{
       (x:\tau _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\tau _{1}^{\prime} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS^{\prime}}}}\endgroup }} \tau _{2}^{\prime}
    }
  \end{mathpar}\endgroup
  }
  \end{tabularx}
\end{gather*}\endgroup
\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \endgroup}\endgroup
\begingroup\color{\colorMATH}\begin{gather*}
  \begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\parbox{\linewidth}{
  \begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab=
    ]{ \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }, dom({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }) \subseteq  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }). {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }
      }{
       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }
    }
  \end{mathpar}\endgroup
  }
  \end{tabularx}

==> (inline-18) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}
    \begin{array}{rcll
    } \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{\varnothing } &{}={}& 0
    \cr  \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })} &{}={}& (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }}) + (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }}) &
    \cr  \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }\sqcup {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })} &{}={}& (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }}) \sqcup  (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }}) &
    \cr  \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }\sqcap {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup })} &{}={}& (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }}) \sqcap  (\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }}) &
    \cr  \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x} &{}={}&  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup } & \quad{{\color{\colorTEXT}\textnormal{if }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(x) {{\color{\colorTEXT}\textnormal{ is defined }}}
    %\cr  \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x} &{}={}&  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x & \quad{{\color{\colorTEXT}\textnormal{if }}} x \notin  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }
    \end{array}
    \hfill\hspace{0pt}
  \end{tabularx}

==> (inline-19) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}%\hfill\hspace{0pt}
  \hspace{-0.35cm}
  \begin{array}{rcl
     } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup })               \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }\rrbracket                   &{}\overset \vartriangle \iff   {}& |{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup }-{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup }| \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
     \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })               \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket {{\color{\colorSYNTAX}\texttt{unit}}}\rrbracket                   &{}\overset \vartriangle \iff   {}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } = {{\color{\colorSYNTAX}\texttt{tt}}} \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } = {{\color{\colorSYNTAX}\texttt{tt}}}
     \cr  (\inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },\inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })   \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket 
     \cr  (\inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },\inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })   \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
     \cr  (\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup }},\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }}) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } = \addProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }} \wedge 
                                                                 \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket  \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
                                                                 \end{array}
     \cr  (\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup }\rangle ,\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }\rangle ) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }}} \sigma _{2}\rrbracket   &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } = \multProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }} \wedge 
                                                                 \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 1}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{1}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket  \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1 2}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2 2}}}}\endgroup }) \in  {\mathcal{V}}^k_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'_{2}}}}\endgroup }}\llbracket \sigma _{2}\rrbracket 
                                                                 \end{array}
     \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket (x\mathrel{:}\sigma _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \sigma _{2}\rrbracket  &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } %{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } x:\tau _{1}.{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup },\gamma _{1}\rangle , {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } x:\tau _{1}.{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup },\gamma _{2}\rangle 
                                                                 %\cr  
                                                                 \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }, \gamma _{1},\gamma _{2}, j < k, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime}}}}\endgroup }, ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }) \in  {\mathcal{V}}^j_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket   \implies 
                                                                 \cr  (\gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup } ,\gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }) \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }+({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }x)\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}^{j}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }x(\sigma _{2})\rrbracket 
                                                                 \end{array}
     \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket (x\mathrel{:}\sigma _{1}\mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowP { {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \sigma _{2}\rrbracket  &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } %{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } x:\tau _{1}. {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup },\gamma _{1}\rangle , {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } = \langle {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } x:\tau _{1}.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup },\gamma _{2}\rangle 
                                                                 %\cr   
                                                                 \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }, \gamma _{1},\gamma _{2}, j < k, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup } < {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }, ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}^{\prime}}}}\endgroup }) \in  {\mathcal{V}}^j_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }}\llbracket \sigma _{1}\rrbracket   \implies  %, \forall  \Gamma .\hspace*{0.33em}
                                                                 \cr   (\gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{v_{1}\hspace*{0.33em}v_{2}^{\prime}}}}\endgroup } ,\gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{v_{1}\hspace*{0.33em}v_{2}^{\prime}}}}\endgroup }) \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }\lceil ^{\infty }}}}\endgroup } + \instPE{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }x)}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }}}^{j}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance^{\prime \prime}}}}\endgroup }x(\sigma _{2})\rrbracket 
                                                                 \end{array}
     \cr  (\gamma _{1}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup },\gamma _{2}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup })               \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k}\llbracket \sigma \rrbracket            &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \forall j<k, \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }, ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } < \infty  \wedge  \gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow ^{j} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) \implies 
                                                                 \cr  \exists {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }, (\gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \Downarrow ^{*} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \wedge  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}^{k-j}\llbracket \sigma \rrbracket )
                                                                 \end{array}
     \cr  (\gamma _{1}\vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup },\gamma _{2}\vdash {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup })               \in  {\mathcal{E}}_{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}^{k}\llbracket \sigma \rrbracket     &{}\overset \vartriangle \iff   {}& \begin{array}[t]{l
                                                                 } \forall j<k, \forall  \dist[1], ({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } < \infty  \wedge  \gamma _{1} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup } \Downarrow ^{j} \dist[1])  \implies  \exists \dist[2],
                                                                 \cr  (\gamma _{2} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \Downarrow ^{*} \dist[2] \wedge  \forall  S \subseteq  val(*), \dist[1](S) \leq  e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }} \dist[2](S) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } )
                                                                 \end{array}
     \cr  (\gamma _{1},\gamma _{2})               \in  {\mathcal{G}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}^{k}\llbracket \Gamma \rrbracket                 &{}\overset \vartriangle \iff   {}&  \begin{array}[t]{l
     																} dom(\gamma _{1}) = dom(\gamma _{2}) = dom(\Gamma ) \wedge 
     																\cr  \forall x \in  {\text{{\textit{dom}}}}(\Gamma ).\hspace*{0.33em} (\gamma _{1}(x),\gamma _{2}(x)) \in  {\mathcal{V}}_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(x)}^{k}\llbracket {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\Gamma (x))\rrbracket 
     																\end{array}
     \end{array}
  \end{tabularx}

==> (inline-20) <==
\begin{array}{rcl
   } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\overset{{\text{RDP}}}{{\text{gauss}}}}}}\endgroup } &{}\mathrel{:}{}&
      \forall \hspace*{0.33em}(\hat d \mathrel{:} {\mathbb{R}})\hspace*{0.33em}(\hat \alpha  \mathrel{:} {\mathbb{R}})\hspace*{0.33em}(\hat \epsilon  \mathrel{:} {\mathbb{R}}).\hspace*{0.33em}
         (d \mathrel{:} {\mathbb{R}}[\hat d])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\alpha  \mathrel{:} {\mathbb{R}}[\hat \alpha ])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\epsilon  \mathrel{:} {\mathbb{R}}[\hat \epsilon ])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (x \mathrel{:} {\mathbb{R}}\mathord{\cdotp }\hat d)
      \xrightarrowP {\infty (d + \alpha  + \epsilon ) + (\hat \alpha ,\hat \epsilon )x}
      {\mathbb{R}}
   \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\overset{{\text{zCDP}}}{{\text{gauss}}}}}}\endgroup } &{}\mathrel{:}{}&
      \forall \hspace*{0.33em}(\hat d \mathrel{:} {\mathbb{R}})\hspace*{0.33em}(\hat \rho  \mathrel{:} {\mathbb{R}}).\hspace*{0.33em}
         (d \mathrel{:} {\mathbb{R}}[\hat d])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\rho  \mathrel{:} {\mathbb{R}}[\hat \rho ])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (x \mathrel{:} {\mathbb{R}}\mathord{\cdotp }\hat d)
      \xrightarrowP {\infty (d + \rho ) + \hat \rho x}
      {\mathbb{R}}
   \end{array}

==> (inline-21) <==
\begin{array}{l
}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{MWEM}}}}}\endgroup } \triangleq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  n.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  k.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  \epsilon .\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  X.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  Q.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup }  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{loop}}}}}}\endgroup }.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup }  Y_{0}.\hspace*{0.33em}
\cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{loop}}}}}\endgroup }\hspace*{0.33em}k\hspace*{0.33em}Y_{0}\hspace*{0.33em}{<}X{>}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } \hspace*{0.33em}A_{i - 1}.\hspace*{0.33em}
\cr  \hspace*{1.00em}\hspace*{1.00em} q_{i}{\textit{Index}} \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\leftarrow }}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{exponential}}}}}\endgroup }\hspace*{0.33em}(\epsilon  \mathbin{/} (2 * k)) \hspace*{0.33em}Q\hspace*{0.33em} X\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } \hspace*{0.33em}X^{\prime}.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } \hspace*{0.33em} q^{\prime}.\hspace*{0.33em} |q^{\prime}\hspace*{0.33em} A_{i - 1} - q^{\prime}\hspace*{0.33em}X^{\prime}|) {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{;}}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em}q_{i} = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{matrixIndex}}}}}\endgroup }\hspace*{0.33em}Q\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{index}}}}}\endgroup }\hspace*{0.33em} {\mathbb{N}}[0])\hspace*{0.33em} q_{i}{\textit{Index}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em} m_{i} \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\leftarrow }}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{laplace}}}}}\endgroup }\hspace*{0.33em} 1\hspace*{0.33em}(\epsilon  \mathbin{/} (2 * k))\hspace*{0.33em} (q_{i}\hspace*{0.33em}X) {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{;}}}\endgroup }
\cr  \hspace*{1.00em}\hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{mmap-row}}}}}\endgroup }\hspace*{0.33em}X\hspace*{0.33em}A_{i - 1}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } \hspace*{0.33em}x.\hspace*{0.33em}
\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{mScale}}}}}\endgroup }\hspace*{0.33em}x\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{exp}}}}}\endgroup }\hspace*{0.33em}(q_{i}\hspace*{0.33em} x * (m_{i} - q_{i}\hspace*{0.33em} A_{i - 1} \mathbin{/} (2 * n))))))
\end{array}

==> (inline-22) <==
\begin{array}{l
   } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{MWEM}}}}}\endgroup } \mathrel{:}
      \forall \hspace*{0.33em}(\hat m\mathrel{:}{\mathbb{N}})\hspace*{0.33em}(\hat n\mathrel{:}{\mathbb{N}})\hspace*{0.33em}(\hat k\mathrel{:}{\mathbb{N}})\hspace*{0.33em}(\hat d\mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon \mathrel{:}{\mathbb{R}}^{+}).\hspace*{0.33em}
         \overbracket{(n\mathrel{:}{\mathbb{N}}[\hat n])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{columns}}}}}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(k\mathrel{:}{\mathbb{N}}[\hat k])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{iterations}}}}}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(d\mathrel{:}{\mathbb{R}}^{+}[\hat d])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{relational distance}}}}}
   \cr  \hspace*{1.00em}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(\epsilon \mathrel{:}{\mathbb{R}}^{+}[\hat \epsilon ])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{desired privacy}}}}}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(X\mathrel{:}({\mathbb{M}} [\hat m,\hat n]\hspace*{0.33em}{\mathbb{D}})\mathord{\cdotp }\hat d)}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{sensitive data}}}}}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(Q\mathrel{:}{\text{List}}\hspace*{0.33em}\hspace*{0.33em} ((xs\mathrel{:}{\mathbb{M}} [1,\hat n]) \xrightarrowS {xs} {\mathbb{N}}))}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{linear queries}}}}}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(Y_{0}\mathrel{:}{\mathbb{M}}[\hat m, \hat n]\hspace*{0.33em} {\mathbb{D}})}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{initial synthetic db}}}}}
   \cr  \hspace*{1.00em}
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(\tau _{{{\color{\colorSYNTAX}\texttt{loop}}}})}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{looping combinator}}}}}
      \xrightarrowP {\overbracket{\infty (n + k + \epsilon  + Q + Y_{0})+(\hat \epsilon ,0)X}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{privacy effect}}}}}}
      \overbracket{{\mathbb{M}}[\hat m,\hat n]\hspace*{0.33em} {\mathbb{R}}}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{synthetic db}}}}}
   \cr  {{\color{\colorTEXT}\textnormal{where}}}\hspace*{0.33em}\tau _{{{\color{\colorSYNTAX}\texttt{loop}}}} = \forall \hspace*{0.33em}(\hat k \mathrel{:} {\mathbb{N}})\hspace*{0.33em}(\hat d \mathrel{:} {\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon  \mathrel{:} {\mathbb{R}}^{+})\hspace*{0.33em}(\hat \delta  \mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon ^{\prime} \mathrel{:} {\mathbb{R}}^{+})\hspace*{0.33em}(\hat \delta ^{\prime} \mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}}).\hspace*{0.33em}
   \cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}(k \mathrel{:} {\mathbb{N}}[\hat k])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (X\mathrel{:}\tau \mathord{\cdotp }\hat d)
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (f\mathrel{:}(x\mathrel{:}\tau \mathord{\cdotp }\hat d \xrightarrowP {(\hat \epsilon ,\hat \delta )\Gamma } \tau ))
   \cr  \hspace*{1.00em}
      \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}\xrightarrowP {\infty (k + d + f) + (\hat \epsilon ^{\prime},\hat \delta ^{\prime})\Gamma } \tau 
   \end{array}

==> (inline-23) <==
\begin{array}{l
  } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{exponential}}}}}\endgroup } \mathrel{:}
     \forall \hspace*{0.33em}(\hat m\mathrel{:}{\mathbb{N}})\hspace*{0.33em}(\hat n\mathrel{:}{\mathbb{N}})\hspace*{0.33em}(\hat d\mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon \mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}})\hspace*{0.33em}(\tau \mathrel{:}\bigstar ).\hspace*{0.33em}
        \overbracket{(d \mathrel{:} {\mathbb{R}}^{+}[\hat d])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{relational distance}}}}}
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(\epsilon \mathrel{:}{\mathbb{R}}^{+}[\hat \epsilon ])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{desired privacy}}}}}
  \cr  \hspace*{1.00em}
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(Q\mathrel{:}{\text{List}}\hspace*{0.33em}\hspace*{0.33em} ((xs\mathrel{:}{\mathbb{M}} [1,\hat n]) \xrightarrowS {xs} {\mathbb{N}}))}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{linear queries}}}}}
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(X \mathrel{:} ({\text{List}}\hspace*{0.33em}\tau )\mathord{\cdotp }\hat d)}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{sensitive data}}}}}
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(\phi  \mathrel{:} (x \mathrel{:} \tau ) \xrightarrowS {\hat d(x+\Gamma )} {\mathbb{R}})}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{scoring function}}}}}
  \cr  \hspace*{1.00em}
     \xrightarrowP {\overbracket{\infty (d + \epsilon  + Q + \phi ) + (\hat \epsilon ,0)(X + \Gamma )}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{privacy effect}}}}}}
     \tau 
  % \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{laplace}}}}}\endgroup } \mathrel{:} {}&{} \forall \hspace*{0.33em}(\hat s\mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon \mathrel{:}{\mathbb{R}}^{+}).\hspace*{0.33em}
  %         \underbracket{(s \mathrel{:} {\mathbb{R}}^{+}[\hat s])}_{\clap{\smaller{{\color{\colorTEXT}\textnormal{sensitivity}}}}}
  %      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \underbracket{(\epsilon \mathrel{:}{\mathbb{R}}^{+}[\hat \epsilon ])}_{\clap{\smaller{{\color{\colorTEXT}\textnormal{desired privacy}}}}}
  %      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \underbracket{(x\mathrel{:}{\mathbb{R}}\mathord{\cdotp }\hat s)}_{\clap{\smaller{{\color{\colorTEXT}\textnormal{input}}}}}
  %         \xrightarrowP {\infty s+\hat \epsilon x}
  %         \underbracket{{\mathbb{R}}}_{\clap{\smaller{{\color{\colorTEXT}\textnormal{diff. priv. output}}}}}
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{seqloop}}}}}\endgroup } \mathrel{:}
     \forall \hspace*{0.33em}(\hat k \mathrel{:} {\mathbb{N}})\hspace*{0.33em}(\hat d\mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\hat \epsilon  \mathrel{:} {\mathbb{R}}^{+})\hspace*{0.33em}(\hat \delta  \mathrel{:}{\mathbb{R}}^{+})\hspace*{0.33em}(\Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}}).\hspace*{0.33em}
        (k \mathrel{:} {\mathbb{N}}[\hat k])
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (d \mathrel{:} {\mathbb{R}}^{+}[\hat d])
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\epsilon  \mathrel{:} {\mathbb{R}}^{+}[\hat \epsilon ])
  \cr  \hspace*{1.00em}
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\delta  \mathrel{:} {\mathbb{R}}^{+}[\hat \delta ])
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (X\mathrel{:}({\text{List}}\hspace*{0.33em}{\mathbb{R}})\mathord{\cdotp }\hat d)
     \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (f\mathrel{:}(x\mathrel{:}{\text{List}}\hspace*{0.33em} {\mathbb{R}}\mathord{\cdotp }\hat d \xrightarrowP {(\hat \epsilon ,\hat \delta )\Gamma } {\text{List}}\hspace*{0.33em}{\mathbb{R}}))
  \cr  \hspace*{1.00em}
     \xrightarrowP {\infty (k + d + \epsilon  + \delta  + f) + (\hat k\hat \epsilon ,\hat k\hat \delta )\Gamma } {\text{List}}\hspace*{0.33em}{\mathbb{R}}
  \end{array}

==> (inline-24) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
\hfill\hspace{0pt} \begin{array}{l
  } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{gauss}}}}}\endgroup } \mathrel{:} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \mathrel{:}{{\color{\colorSYNTAX}\texttt{sens}}}) \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (x\mathrel{:}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }s,({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup })x} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{zeros}}({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }) \triangleq  {\text{mcreate}}_{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{{\ensuremath{L\infty }}}}}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{1}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{n}}}\endgroup }\hspace*{0.33em}({{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } }}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{i}}}\endgroup }. \hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } }}}}}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{j}}}\endgroup }.\hspace*{0.33em}  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{0.0}}}\endgroup })}}}\endgroup }\medskip
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{DPMean}}}}}\endgroup } \mathrel{:} \forall \hspace*{0.33em}(\hat \epsilon  \mathrel{:} {\mathbb{R}})\hspace*{0.33em}(\hat \delta  \mathrel{:} {\mathbb{R}}).\hspace*{0.33em}
         (\epsilon  \mathrel{:} {\mathbb{R}}[\hat \epsilon ])
      \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (\delta  \mathrel{:} {\mathbb{R}}[\hat \delta ])
  \cr  \hspace*{1.00em} \hspace*{1.00em} \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \mathrel{:}{{\color{\colorSYNTAX}\texttt{sens}}}) \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} (x\mathrel{:}({\mathbb{M}} [\hat m,\hat n]\hspace*{0.33em}{\mathbb{D}})\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup })
  \cr  \hspace*{1.00em} \hspace*{1.00em} \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }s,({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup })x} ({\mathbb{M}} [1,\hat n]\hspace*{0.33em}{\mathbb{R}}) \triangleq 
  \cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{mgauss}}}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{mean}}}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x }}}\endgroup })\medskip
  \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{clipUpdate}}}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\gamma }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }) \triangleq 
  \cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\beta }}}\endgroup } \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\leftarrow }}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{DPMean}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{${\mathbb{I}}$}}}}}\endgroup }_{\mathrel{\| }{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup }\mathrel{\| }\leq {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup }}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup }) {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{;}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{return}}}}}\endgroup }\hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup } - ({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\beta }}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\gamma }}}\endgroup }) }}}}}\medskip
  \end{array}
\hfill\hspace{0pt} \begin{array}{l
  } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{DPAL}}}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{y}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\gamma }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}\endgroup }) \triangleq 
  \cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{let}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{0}}}}\endgroup } = {{\color{\colorSYNTAX}\texttt{MAXNUM}}} \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{in}}}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{let}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup } = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{zeros}}\hspace*{0.33em}({\text{cols}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{X}}}\endgroup })}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{in}}}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{aloop}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta ^{\prime}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{k}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\theta _{0}}}}\endgroup }\hspace*{0.33em}{<}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{X}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{y}}}\endgroup }{>}\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } \hspace*{0.33em} ({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\theta ^{t}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup }) . }}}}}
  \cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{let}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup } = ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{gradients}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\theta ^{t}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{X}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{y}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{in}}}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup } \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\leftarrow }}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{DPMean}}}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup }\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{mclip}}}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup })  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{;}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{let}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup } = ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\theta ^{t}}}}\endgroup } - {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{g_{p}}}}\endgroup }}}}\endgroup })\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{in}}}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t \prime}}}}\endgroup } \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\leftarrow }}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{clipUpdate}}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\gamma }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{gs}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{;}}}\endgroup }}}}}}
  \cr  \hspace*{1.00em} \hspace*{1.00em}\hspace*{1.00em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{return}}}}}\endgroup }\hspace*{0.33em}({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }}}}\endgroup } , {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{C^{t \prime}}}}\endgroup }) )
  \end{array}
\hfill\hspace{0pt}
\end{tabularx}

==> (inline-25) <==
\begin{array}{l
    } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{{\color{\colorSYNTAX}\texttt{aloop}}}}}}\endgroup } \mathrel{:}  \forall \hspace*{0.33em} \epsilon :{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}^{+}}}}}}, \delta :{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}^{+}}}}}}, \delta ^{\prime}:{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}^{+}}}}}},s:{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}^{+}}}}}},\Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}}.
    \overbracket{(\delta ^{\prime}:{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}^{+}}}}}}[\delta ^{\prime}])}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{{{\color{\colorMATH}\ensuremath{\delta }}} relaxation}}}}}
    \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(k \mathrel{:}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{N}}}}}}})}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{iterations}}}}} 
    \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{(init\mathrel{:} \tau )}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{initial value}}}}} 
    %\cr  \hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em} \rightarrow  (\Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}})S
    \cr  \hspace*{1.00em}\hspace*{1.00em} \mathrel{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rightarrow }}}\endgroup }} \overbracket{({\mathcal{M}}\mathrel{:}(x\mathrel{:}\tau  \xrightarrowP {({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup })\Gamma } \tau ))}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{loop body}}}}} 
    \xrightarrowP  {\overbracket{{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon ^{\prime}}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{k\delta +\delta ^{\prime}}}}\endgroup })\Gamma }}^{\clap{\smaller{{\color{\colorTEXT}\textnormal{total privacy cost of the loop}}}}}} \tau 
    % \cr  advcomp = {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{\ensuremath{ \Lambda \hspace*{0.33em} \Gamma \mathrel{:}{{\color{\colorSYNTAX}\texttt{cxt}}}.\hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{\lambda }}}}}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{s}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{k}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\mathcal{M}}}}}\endgroup } \rightarrow  {{\color{\colorSYNTAX}\texttt{p{\ensuremath{\lambda }}}}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{a}}}\endgroup } \rightarrow  {{\color{\colorSYNTAX}\texttt{loop}}} \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }\hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathcal{M}}}}}}}_{[\Gamma ]} \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{k}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{a}}}\endgroup } }}}}}\endgroup }
    % \cr 
    \cr  where\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon ^{\prime}}}}\endgroup } \triangleq  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{2\epsilon (\sqrt {2k(\log  (1/\delta ^{\prime}))})}}}\endgroup }
    \end{array}

==> (inline-26) <==
\begin{tabular}{r l l l l}
      \smaller{\textbf{System}} &
      \smaller{\textbf{Sens. Function}} &
      \smaller{\textbf{Sens. Typing}} &
      \smaller{\textbf{Priv. Function}} &
      \smaller{\textbf{Priv. Typing}} \\
    \hline
      {\textit{(D)}}\fuzz
      & {{\color{\colorMATH}\ensuremath{\tau _{1}\multimap _{s} \tau _{2}}}}
      & {{\color{\colorMATH}\ensuremath{\Gamma  \vdash  e \mathrel{:} \tau }}}
      & {{\color{\colorMATH}\ensuremath{\tau _{1}\multimap _{\epsilon } {\scriptstyle \bigcirc }\tau _{2}}}}
      & {{\color{\colorMATH}\ensuremath{\Gamma  \vdash  e \mathrel{:} {\scriptstyle \bigcirc }\tau }}}
      \\
    \hoaresq
      & {\smaller\smaller {{\color{\colorMATH}\ensuremath{\begin{array}{rcll
                           } &{}\Pi s^{\prime}.{}& \{ x \mathrel{:: } \tau _{1} \mathrel{|} {\mathfrak{D}} _{\tau _{1}}(x_{\vartriangleleft },x_{\vartriangleright }) \leq  s^{\prime} \} 
                           \cr     &{}\rightarrow {}& \{ y \mathrel{:: } \tau _{2} \mathrel{|} {\mathfrak{D}} _{\tau _{2}}(y_{\vartriangleleft },y_{\vartriangleright }) \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } s^{\prime}\} 
                           \end{array}}}}}
      & {{\color{\colorMATH}\ensuremath{{\mathfrak{G}}  \vdash  e \mathrel{:: } \tau }}}
      & {\smaller\smaller {{\color{\colorMATH}\ensuremath{\begin{array}{l
                           } \{ x \mathrel{:: } \tau _{1} \mathrel{|} {\mathfrak{D}} _{\tau _{1}}(x_{\vartriangleleft },x_{\vartriangleright }) \leq  1 \} 
                           \cr  \rightarrow  {\mathfrak{M}} _{\epsilon ,\delta }[\{ y \mathrel{:: } \tau _{2} \mathrel{|} y_{\vartriangleleft } = y_{\vartriangleright } \} ]
                           \end{array}}}}}
      & {{\color{\colorMATH}\ensuremath{{\mathfrak{G}}  \vdash  e \mathrel{:: } {\mathfrak{M}} _{\epsilon ,\delta }[\tau ]}}}
      \\
    \duet
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ {{\color{\colorMATH}\ensuremath{\tau }}} \multimap _{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ ({{\color{\colorMATH}\ensuremath{\tau }}}@{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup },\ldots ,{{\color{\colorMATH}\ensuremath{\tau }}}@{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }) \multimap ^{*} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      \\
    \system
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ ({{\color{\colorMATH}\ensuremath{x}}} \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ {{\color{\colorMATH}\ensuremath{\Gamma }}} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup } }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ ({{\color{\colorMATH}\ensuremath{x}}} \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}}) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup }} {{\color{\colorMATH}\ensuremath{\tau }}} }}}}}
      & {{\color{\colorSYNTAX}\texttt{{\ensuremath{ {{\color{\colorMATH}\ensuremath{\Gamma }}} \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{e}}}\endgroup } \mathrel{:} {{\color{\colorMATH}\ensuremath{\tau }}} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\Sigma }}}\endgroup } }}}}}
      \\
  \end{tabular}

==> (inline-27) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\begin{array}{rclcl@{\hspace*{1.00em}}l
    } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } &{}\in {}& {\mathbb{R}}
    \cr  b &{}\in {}& {\mathbb{B}}
    \cr  x &{}\in {}& {\text{var}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{{\text{sexpr}}}}}\endgroup }  &{}\mathrel{\Coloneqq }{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }*{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\leq {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                  & {{\color{\colorTEXT}\textnormal{real numbers}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& x \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau  \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau  \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }	                                                  & {{\color{\colorTEXT}\textnormal{vars, functions, applications}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \ttt                                                                     & {{\color{\colorTEXT}\textnormal{unit}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \inl^{\tau _{2}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \inr^{\tau _{1}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\}   & {{\color{\colorTEXT}\textnormal{sums}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }} \mathrel{|} \fst\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{|} \snd\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                & {{\color{\colorTEXT}\textnormal{add. products}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup },{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\rangle  \mathrel{|} \tlet\hspace*{0.33em}x,x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                  & {{\color{\colorTEXT}\textnormal{mult. products}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:: } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup }                                                                    & {{\color{\colorTEXT}\textnormal{ascription}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{b}}}\endgroup } \mathrel{|} \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\selse\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                       & {{\color{\colorTEXT}\textnormal{(derived) booleans}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& \tlet\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }                                                    & {{\color{\colorTEXT}\textnormal{(derived) let}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } &{}\in {}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{{\text{pexpr}}}}}\endgroup }  &{}\mathrel{\Coloneqq }{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \mathrel{|} x: \tau \hspace*{0.33em}\leftarrow \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{|}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }	                                                  & {{\color{\colorTEXT}\textnormal{return, bind, applications}}}
    \cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\}                                                        & {{\color{\colorTEXT}\textnormal{conditionals, case}}}
  	\cr    &{} {}&         &{}\mathrel{|}{}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{let}}}\endgroup }\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{in}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }                                                   & {{\color{\colorTEXT}\textnormal{let}}}  
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{sens}}}}}}\endgroup }}}  &{}\triangleq {}& {\mathbb{R}}^{\infty }                                                                  & {{\color{\colorTEXT}\textnormal{sensitivities}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{senv}}}}}}\endgroup }}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{sens}}}}}}\endgroup }}} \mathrel{\Coloneqq } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x+\ldots +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x                                                 & {{\color{\colorTEXT}\textnormal{sensitivity environments}}}
    %\cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{\Phi }}}}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{ssenv}}}}}}\endgroup }}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{senv}}}}}}\endgroup }}} \mathrel{\Coloneqq } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }x+\ldots +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }x                                                 & {{\color{\colorTEXT}\textnormal{sensitivity environments}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{priv}}}}}}\endgroup }}}  &{}\triangleq {}& ({\mathbb{R}}^{\infty }, {\mathbb{R}}^{\infty })                                                                 & {{\color{\colorTEXT}\textnormal{\toplas{privacy costs}}}}
    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } &{}\in {}& {\text{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{{{\color{\colorMATH}\ensuremath{penv}}}}}}\endgroup }}}  &{}\triangleq {}& \varnothing  \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \mathrel{|} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }                                                & {{\color{\colorTEXT}\textnormal{privacy environments}}}
    \cr  \tau  &{}\in {}& {\text{type}}  &{}\mathrel{\Coloneqq }{}& {\mathbb{R}} \mathrel{|} {\mathbb{B}} \mathrel{|} {{\color{\colorSYNTAX}\texttt{unit}}} \mathrel{|} (x\mathrel{:}\tau \mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau  \mathrel{|} (x\mathrel{:}\tau \mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau  
    \cr  &{} {}& &{}\mathrel{|}{}&  \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  \mathrel{|} \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  \mathrel{|} \tau  \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau  & {{\color{\colorTEXT}\textnormal{types}}}
    \cr  \Gamma  &{}\in {}& {\text{tenv}}  &{}\triangleq {}& {\text{var}} \rightharpoonup  {\text{type}} \mathrel{\Coloneqq } \{ x\mathrel{:}\tau ,\ldots ,x\mathrel{:}\tau \}                                              & {{\color{\colorTEXT}\textnormal{type environments}}}
    %\cr  u &{}\in {}& {\text{val}}   &{}\mathrel{\Coloneqq }{}& r \mathrel{|} b \mathrel{|} \lambda x.\hspace*{0.33em}e_{[x]} \mathrel{|} \ttt \mathrel{|} \inl\hspace*{0.33em}u \mathrel{|} \inr\hspace*{0.33em}u \mathrel{|} \addProduct{u_{1}}{u_{2}}  \cr    &{} {}&         &{}\mathrel{|}{}& \langle u_{1},u_{2}\rangle                  & {{\color{\colorTEXT}\textnormal{values}}}
    \end{array}
  \end{tabularx}

==> (inline-28) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  %\cr  \_\mathord{\cdotp }\_: {\text{sensv}} \times  ({\text{sensv}} + {\text{sens}}) \rightarrow  {\text{sensv}} + {\text{sens}}
	  \cr \begin{array}{rcll
	    } \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{\varnothing } &{}={}& 0
	    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup })} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } &
	    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x)} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }(x) & \quad{{\color{\colorTEXT}\textnormal{if }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x) {{\color{\colorTEXT}\textnormal{ is defined}}}
	    \cr  \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x)} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & \quad{{\color{\colorTEXT}\textnormal{otherwise}}}
	    \end{array}
	  \end{tabularx}
	\end{gather*}\endgroup 

	\begingroup\color{\colorMATH}\begin{gather*}
	  \begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  %\cr  \_(\_): {\text{sensv}} \times  {\text{type^{*}}} \rightarrow  {\text{type^{*}}}
	  \cr \begin{array}{rcl
	    } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }({{\color{\colorSYNTAX}\texttt{unit}}}) &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }((x\mathrel{:}\sigma _{1}) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }} \sigma _{2}) &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1})) \xrightarrowS {\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{2})
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\oplus ^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{2})
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\&^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{2})
        \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{1}) \mathrel{^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\otimes ^{\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(\sigma _{2})
	    \end{array}
	  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
	\cr \hfill\hspace{0pt}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup } \overset \vartriangle \iff     \forall x.\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x) \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }(x)
	  \hfill\hspace{0pt}
	\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \endgroup}\endgroup
	\cr \parbox{\linewidth}{
	\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon }}}\endgroup } 
	    \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta }}}\endgroup } 
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }x
	    }
	  \and\inferrule*[lab=
	    ]{ 
	      }{
	       \varnothing  <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }
	    }
	  \and\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup }   
	    \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	    }
	  \and\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \vee  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	    }
	  \and\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup }
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup }
	    }
	  \and\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \vee  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup }
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup }
	    }
	  \and\inferrule*[lab=
	    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \wedge  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	      }{
	       {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }  <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }
	    }
	\end{mathpar}\endgroup
	}
	  \hfill\hspace{0pt}
	\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \tau  <: \tau  \endgroup}\endgroup
	\cr \parbox{\linewidth}{
	\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ base}}
	  ]{ \tau  \in  \{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup },{{\color{\colorSYNTAX}\texttt{unit}}}\} 
	     }{
	     \tau  <: \tau 
	  }
	\and\inferrule*[lab={\textsc{ s-lam}}
	  ]{ \tau _{1}^{\prime} <: \tau _{1}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	     }{
	     (x:\tau _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\tau _{1}^{\prime} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS^{\prime}}}}\endgroup }} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ p-lam}}
	  ]{ \tau _{1}^{\prime} <: \tau _{1}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	     }{
	     (x:\tau _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\tau _{1}^{\prime} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS^{\prime}}}}\endgroup }} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ sum}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ pair}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\and\inferrule*[lab={\textsc{ tup}}
	  ]{ \tau _{1} <: \tau _{1}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }
	  \\ \tau _{2} <: \tau _{2}^{\prime}
	  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	     }{
	     \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \hspace*{0.33em}<:\hspace*{0.33em} \tau _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}^{\prime}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }}} \tau _{2}^{\prime}
	  }
	\end{mathpar}\endgroup
	}
	\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  \cr  [\_/x]\_: {\text{sensv}} \times  {\text{type}} \rightarrow  {\text{type}}
	  \cr \begin{array}{rcl
	    } [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]((y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau _{2}) &{}={}& (y\mathrel{:}[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\tau _{2}
	    \end{array}
	  \cr   
	  \cr  [\_/x]\_: {\text{sensv}} \times  {\text{sensv}} \rightarrow  {\text{sensv}}
	  \cr \begin{array}{rcl
	    } [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]\varnothing  &{}={}& \varnothing 
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }y) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }y
	    \end{array}
	  \cr 
	  \cr  [\_/x]\_: {\text{sensv}} \times  ({\text{sensv}} + {\text{sens}})  \rightarrow  ({\text{sensv}} + {\text{sens}})
	  \cr \begin{array}{rcl
	    } [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) &{}={}& [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }
	    \cr  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }
	    \end{array}
	  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  \cr \begin{array}{rclr
	    } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil s\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup } & {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }>0
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil \varnothing \lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup } &
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\lceil ^{s'}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil s\lceil ^{s'}}}}\endgroup }x
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\lceil ^{s'}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x &
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup } & {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{(0,0)}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil (0,0)\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{(0,0)}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }\varnothing {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& \varnothing  &
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup }x
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } 
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p'}}}\endgroup }}}}}\endgroup } &{}={}& \Jc[x \in  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })]{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x)}}}\endgroup }\lceil ^{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup })}{x} 
	    %\cr  &{}={}& \jc{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}{x} & \overline{x} = \{x \in dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }) ~|~ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(x)>0 \}
	    \end{array}
	  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  \cr  \_ \sqcup  \_: {\text{type}} \times  {\text{type}} \rightarrow  {\text{type}}
	  \cr \begin{array}{rcl
	    } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  {{\color{\colorSYNTAX}\texttt{unit}}} \sqcup  {{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  (y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{1} \sqcup  (y\mathrel{:}\tau '_{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}(\tau _{1} \sqcap  \tau '_{1})\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  (y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{1} \sqcup  (y\mathrel{:}\tau '_{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}(\tau _{1} \sqcap  \tau '_{1})\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcup  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcup  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcup  \tau '_{2})
	    \end{array}
	  \cr   
	  \cr  \_ \sqcap  \_: {\text{type}} \times  {\text{type}} \rightarrow  {\text{type}}
	  \cr \begin{array}{rcl
	    } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup }
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup }
	    \cr  {{\color{\colorSYNTAX}\texttt{unit}}} \sqcap  {{\color{\colorSYNTAX}\texttt{unit}}} &{}={}& {{\color{\colorSYNTAX}\texttt{unit}}}
	    \cr  (y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{1} \sqcap  (y\mathrel{:}\tau '_{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}(\tau _{1} \sqcup  \tau '_{1})\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  (y\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{1} \sqcap  (y\mathrel{:}\tau '_{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} \tau '_{2} &{}={}& (y\mathrel{:}(\tau _{1} \sqcup  \tau '_{1})\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'}}}\endgroup }} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \cr  \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \sqcap  (\tau '_{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} \tau '_{2}) &{}={}& (\tau _{1} \sqcap  \tau '_{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}} (\tau _{2} \sqcap  \tau '_{2})
	    \end{array}
	  \cr 
	  \cr  \_ \sqcup  \_: {\text{sensv}} \times  sensv  \rightarrow  sensv
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcup  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup })x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \end{array}
	  \cr  \_ \sqcup  \_: {\text{sensv}} \times  sensv  \rightarrow  sensv
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcap  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup })x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \end{array}
	  \end{tabularx}

==> (inline-29) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ rlit}}
   ]{ }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \Downarrow ^{0} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ plus}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } 
   \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } +{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
   }
\and \inferrule*[lab={\textsc{ times}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } 
   \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
   }
\and \inferrule*[lab={\textsc{ leq}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } 
   \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \leq {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{1}}}}\endgroup } \leq {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r_{2}}}}\endgroup } 
   }
\and \inferrule*[lab={\textsc{ var}}
   ]{ \gamma (x) = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
      }{
      \gamma \vdash x \Downarrow ^{1} v
   }
\and \inferrule*[lab={\textsc{ lam}}
   ]{ \gamma ' \subseteq  \gamma 
   \\ FV({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }) = dom(\gamma ')
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau  \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{1} \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } x:\tau \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }.\hspace*{0.33em}e, \gamma '\rangle 
   }
\and \inferrule*[lab={\textsc{ app}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} \langle \lambda x:\tau \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }.\hspace*{0.33em}e^{\prime},\gamma ^{\prime}\rangle 
   \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
   \\ \gamma ^{\prime}[x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash e^{\prime} \Downarrow ^{k_{3}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+k_{3}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
   }
\and \inferrule*[lab={\textsc{ unit}}
   ]{ }{
      \gamma \vdash \ttt \Downarrow ^{0} \ttt
   }
\and \inferrule*[lab={\textsc{ inl}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} v
      }{
      \gamma \vdash \inl^{\tau _{2}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} \inl^{\tau _{2}/\gamma }\hspace*{0.33em}v
   }
\and \inferrule*[lab={\textsc{ inr}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} v
      }{
      \gamma \vdash \inr^{\tau _{1}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} \inr^{\tau _{1}/\gamma }\hspace*{0.33em}v
   }
\and \inferrule*[lab={\textsc{ case-left}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} \inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
   \\ \gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup } 
      }{
      \gamma \vdash \ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \} \hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ case-right}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}} \inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
   \\ \gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup } \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup } 
      }{
      \gamma \vdash \ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \} \hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ pair}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }
   \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } 
      }{
      \gamma \vdash \addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } } \Downarrow ^{k_{1}+k_{2}} \addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } }
   }
\and \inferrule*[lab={\textsc{ proj1}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} \addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } }
      }{
      \gamma \vdash \fst\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ proj2}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} \addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } }
      }{
      \gamma \vdash \snd\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ tup}}
  ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } 
  \\ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } 
     }{
     \gamma \vdash \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } ,{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \rangle  \Downarrow ^{k_{1}+k_{2}} \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } ,{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \rangle 
  }
\and \inferrule*[lab={\textsc{ untup}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} \langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } ,{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \rangle 
   \\ \gamma [x_{1}\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } ,x_{2}\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } ] \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv^{\prime}}}}\endgroup }
      }{
      \gamma \vdash \tlet\hspace*{0.33em}x_{1},x_{2}={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv^{\prime}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ ascr}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } :: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \Downarrow ^{k+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ blit}}
   ]{ }{
      \gamma \vdash b \Downarrow ^{0} b
   }
\and \inferrule*[lab={\textsc{ if-true}}
   ]{ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow ^{k_{1}} {\text{true}}
   \\ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
      }{
      \gamma \vdash \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \} \hspace*{0.33em}\selse\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ if-false}}
   ]{ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\text{false}}
   \\ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup } \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
      }{
      \gamma \vdash \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \} \hspace*{0.33em}\selse\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ let}}
   ]{ \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
   \\ \gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ] \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }
      }{
      \gamma \vdash \tlet\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+1} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }
   }
\end{mathpar}\endgroup
}
\end{tabularx}

==> (inline-30) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcup  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + sx) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + s'x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + (s \sqcup  s')x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + sx) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + sx & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + sx) \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + sx & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + s) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + s') &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + (s \sqcup  s') & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{s'' \notin  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }}}}}}}
	    \end{array}
	  \cr  \_ \sqcup  \_: {\text{sensv}} \times  sensv  \rightarrow  sensv
	  \cr \begin{array}{rclr
	    } \varnothing  \sqcap  \varnothing  &{}={}& \varnothing 
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup })x & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}}}}}
	    \cr  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + sx & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x) \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + sx & {{\color{\colorTEXT}\textnormal{ ({{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup })}}})}}}
	    \cr  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \sqcap  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }) &{}={}& ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }) + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ {{\color{\colorMATH}\ensuremath{s'' \notin  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }}}}}}}
	    \end{array}
	  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \sigma  <: \sigma  \endgroup}\endgroup
	  \cr \parbox{\linewidth}{
	    \begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ base}}
	      ]{ \sigma  \in  \{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup },{{\color{\colorSYNTAX}\texttt{unit}}}\} 
	         }{
	         \sigma  <: \sigma  
	      }
	    \and\inferrule*[lab={\textsc{ s-fun}}
	      ]{ \sigma _{1}^{\prime} <: \sigma _{1}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss^{\prime}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}^{\prime}}}}\endgroup }
	      \\ \sigma _{2} <: \sigma _{2}^{\prime}
	         }{
	         (x:\sigma _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }} \sigma _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\sigma _{1}^{\prime}\mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }} \sigma _{2}^{\prime}
	      }
	    \and\inferrule*[lab={\textsc{ p-fun}}
	      ]{ \sigma _{1}^{\prime} <: \sigma _{1}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss^{\prime}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}^{\prime}}}}\endgroup }
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } <: {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}^{\prime}}}}\endgroup }
	      \\ \sigma _{2} <: \sigma _{2}^{\prime}
	         }{
	         (x:\sigma _{1} \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }} \sigma _{2} \hspace*{0.33em}<:\hspace*{0.33em} (x:\sigma _{1}^{\prime}\mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss'}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS'_{2}}}}\endgroup }} \sigma _{2}^{\prime}
	      }
	    \and\inferrule*[lab={\textsc{ sum}}
	      ]{ \sigma _{1} <: \sigma _{1}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }
	      \\ \sigma _{2} <: \sigma _{2}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }
	         }{
	         \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2} \hspace*{0.33em}<:\hspace*{0.33em} \sigma _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }}} \sigma _{2}^{\prime}
	      }
	    \and\inferrule*[lab={\textsc{ pair}}
	      ]{ \sigma _{1} <: \sigma _{1}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }
	      \\ \sigma _{2} <: \sigma _{2}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }
	         }{
	         \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2} \hspace*{0.33em}<:\hspace*{0.33em} \sigma _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }}} \sigma _{2}^{\prime}
	      }
	    \and\inferrule*[lab={\textsc{ tup}}
	      ]{ \sigma _{1} <: \sigma _{1}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }
	      \\ \sigma _{2} <: \sigma _{2}^{\prime}
	      \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }
	         }{
	         \sigma _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }}} \sigma _{2} \hspace*{0.33em}<:\hspace*{0.33em} \sigma _{1}^{\prime} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}^{\prime}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}^{\prime}}}}\endgroup }}} \sigma _{2}^{\prime}
	      }
	    \end{mathpar}\endgroup
	    }
	  \end{tabularx}

==> (inline-31) <==
\begin{array}{rclr
        } \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{(({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup } + s_{1}x)+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{(({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })+s_{1}x)}
        \cr   &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })} + s_{1}r & {{\color{\colorTEXT}\textnormal{ (by definition)}}}
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}+ \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}) + s_{1}r & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }} + s_{1}r) + \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }} 
        \cr   &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup } + s_{1}x)} + \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}  & {{\color{\colorTEXT}\textnormal{ (by definition)}}}
        \end{array}

==> (inline-32) <==
\begin{array}{rclr
        } \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{(({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup } + s_{1}x)+({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }+s_{2}x))} &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{(({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup })+s_{1}x+s_{2}x)}
        \cr   &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup })} + (s_{1}+s_{2})r &
        \cr   &{}={}& \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup })} + (s_{1}+s_{2})r & {{\color{\colorTEXT}\textnormal{ (by definition)}}}
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}+ \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}) + (s_{1}+s_{2})r & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}+ \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}) + s_{1}r+s_{2}r &
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }} + s_{1}r) + (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }} + s_{2}r)
        \cr   &{}={}& (\instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup } + s_{1}x)} + \instE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup } + s_{2}x)}  & {{\color{\colorTEXT}\textnormal{ (by definition)}}}
        \end{array}

==> (inline-33) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }x)) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x(x)) &
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }x) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x(({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }x) & {{\color{\colorTEXT}\textnormal{ (by definition of subst)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }x)) & {{\color{\colorTEXT}\textnormal{ (because {{\color{\colorMATH}\ensuremath{x \notin  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup })}}})}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &
        \end{array}

==> (inline-34) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y)) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y)
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y) & {{\color{\colorTEXT}\textnormal{ (by definition as {{\color{\colorMATH}\ensuremath{x \notin  dom(sy)}}})}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }y)) &
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &
        \end{array}

==> (inline-35) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + s'
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup }) + s' & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup } + s') & {{\color{\colorTEXT}\textnormal{ (by definition of {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }(_)}}})}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{4}}}}\endgroup } + s')) &
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &
        \end{array}

==> (inline-36) <==
\begin{array}{rclr
        } \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup })} &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }x))} & 
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}}}\endgroup }\lceil ^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}}}}\endgroup })}
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\Jc[x \in  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })]{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}{y})}
        \cr                &{}={}& \Jc[x \in  dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })]{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }}{}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{p}}}\endgroup }
        \end{array}

==> (inline-37) <==
\begin{array}{rclr
        } \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup })} &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }))} & 
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }+\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })}
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })}
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x}{(\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }}) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x}{(\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }})} & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x}{(\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }} + \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }})} & {{\color{\colorTEXT}\textnormal{ (by definition of {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\_)}}})}}}
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x}{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }))} &
        \cr                &{}={}& \instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x}{(\instPE{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }})} &
        \end{array}

==> (inline-38) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }\sqcup {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }\sqcup \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }) \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }) \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ (by definition of {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\_)}}})}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })) &
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }) &
        \end{array}

==> (inline-39) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }\sqcap {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })) & 
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }\sqcap \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }) \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }(\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup }) \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup }) & {{\color{\colorTEXT}\textnormal{ (by definition of {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\_)}}})}}}
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{4}}}}\endgroup } \sqcap  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{5}}}}\endgroup })) &
        \cr                &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }) &
        \end{array}

==> (inline-40) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]((x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup }} \tau _{2})) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }((x\mathrel{:}[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup }} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) &  {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup })) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1}))\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1}))\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by Lemma~\ref{lm:distrdot})}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x((x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1})\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }((x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS''}}}\endgroup }} \tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \end{array}

==> (inline-41) <==
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]((x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup }} \tau _{2})) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }((x\mathrel{:}[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup }} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) &  {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1})\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1}))\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr   &{}={}& (x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1}))\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup })} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by Lemma~\ref{lm:distrdotpp})}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x((x\mathrel{:}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1})\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\bigcdot}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }((x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS''}}}\endgroup }} \tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \end{array}
\begin{array}{rclr
        } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x](\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2})) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1} \mathrel{^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) & {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{1}) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]\tau _{2}) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1})) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }[{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by induction hyp.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1})) \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup })}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by Lemma~\ref{lm:distrdot})}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1}) \mathrel{^{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup })}\oplus ^{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup })}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def subst.)}}}
        \cr   &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }(\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2})) & {{\color{\colorTEXT}\textnormal{ (by def inst.)}}}
        \end{array}

==> (inline-42) <==
\begin{array}{rcl
          } \distpp[1] S' &{}\leq {}& e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }} (\distpp[2] S') + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr  \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distpp[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) &{}\leq {}& e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }} (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \in  S'} \distpp[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr  \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  \distp[1j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) &{}\leq {}& e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }} (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \end{array}

==> (inline-43) <==
\begin{array}{rcl
          }  &{}{}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  \distp[1j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })
          \cr   &{}={}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[1j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }))
          \cr   &{}\leq {}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  (min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })), 1) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup })
          \cr   &{}={}& (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })),1)) + 
          (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup })
          \cr   &{}\leq {}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{2}}}}\endgroup })),1) + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \end{array}

==> (inline-44) <==
\begin{array}{rcl
          }  &{}{}&  \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } \in  dval} \mu _{v}
          \cr   &{}={}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } \in  dval} (\dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) - e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup }}\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }))_{+}
          \cr   &{}={}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } \in  T_1} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) - e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup }}\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup })
          \cr  &{}\leq {}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup } \quad \text{\color{black}(By def. of $({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup })$-dp)}
          \end{array}
        \end{gather*}\endgroup
        
        Finally, 

        \begingroup\color{\colorMATH}\begin{gather*}
          \begin{array}{rcl
          }  &{}{}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j) \times  min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })), 1) + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr   &{}={}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} (e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup }}\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) + \mu _{v}) \times  min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })), 1) + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr   &{}\leq {}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} (e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup }}\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) \times  e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) + min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })), 1)\mu _{v}) + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr  &{}={}& \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) \times  \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup }) + (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} min(e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })), 1)\mu _{v} + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr  &{}\leq {}& e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} (\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) \times  \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })) + (\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} \mu _{v}) + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \cr  &{}\leq {}& e^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\epsilon _{2}}}}\endgroup }}(\sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup } \in  S'} \sum_{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }_j \in  dval} (\dist[2]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) \times  \distp[2j]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{1}}}}\endgroup })) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{1}}}}\endgroup } + 
          {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\delta _{2}}}}\endgroup }
          \end{array}

==> extension-sensitivity-type-system1.tex <==
\begingroup\color{\colorMATH}\begin{gather*}
%\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ var}}
]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma (x) = \tau  }}}\endgroup }
  }{
  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}x \mathrel{:} \tau  \mathrel{;} x }}}\endgroup }
}
\and \inferrule*[lab={\textsc{ s-lam}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma ,x\mathrel{:}\tau _{1}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{(x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup })}}}\endgroup } \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ p-lam}}
  ]{ \Gamma ,x\mathrel{:}\tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{:} (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
  }
\and \inferrule*[lab={\textsc{ s-app}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) }}}\endgroup } \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \tau _{1} }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ s-case}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1 1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x  \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ \Gamma ,y\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))y  \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
      \\ \qquad\qquad\qquad \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}{x}\tau _{2} \sqcup  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}{y}\tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}{x}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }) \sqcup  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}{y}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup })
   }
\and \inferrule*[lab={\textsc{ untup}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x_{1}\mathrel{:}\tau _{1 1},x_{2}\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x_{1} + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))x_{2}  \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }x_{1}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }x_{2} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\tlet\hspace*{0.33em}x_{1},x_{2}={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}{x_{1}}\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}{x_{2}}\tau _{2} \mathrel{;} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }){\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup


==> privacy-type-system-appendix.tex <==
\begingroup\color{\colorMATH}\begin{gather*}
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ return}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \wideparen{x} = {\text{FV}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }) \cup  \dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }) 
    }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} [\varnothing /\wideparen{x}]\tau  \mathrel{;} {\text{FP}}^\infty (\wideparen{x})
  }
\and\inferrule*[lab={\textsc{ bind}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }
  \\ \Gamma ,x\mathrel{:}\tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
    }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} x: \tau _{1} \leftarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} [\varnothing /x]\tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + \subst{\varnothing }{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }}
  }
\and\inferrule*[lab={\textsc{ if}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\mathbb{B}} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau  \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup })
  }
\and \inferrule*[lab={\textsc{ p-case}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1 1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
   \\ \Gamma ,y\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))y   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
    \\ \qquad\qquad\qquad [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]\tau _{2} \sqcup  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]\tau _{3} \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } \sqcup  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }} \sqcup  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}{y}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }})
   }
\and \inferrule*[lab={\textsc{ p-app}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]\tau _{2} \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } +  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }}
  }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup
\begingroup\color{\colorMATH}\begin{gather*}
  \begin{array}{rcl
  }  {\text{FP}}^\infty ({\mathbb{R}}) &{}={}& \varnothing 
  \cr   {\text{FP}}^\infty ({{\color{\colorSYNTAX}\texttt{unit}}}) &{}={}& \varnothing 
  \cr   {\text{FP}}^\infty ((x:\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2}) &{}={}& [\varnothing /x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty ([\varnothing /x]\tau _{2})
  \cr   {\text{FP}}^\infty ((x:\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2}) &{}={}& [\varnothing /x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil }}}\endgroup }^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }} + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty ([\varnothing /x]\tau _{2})
  \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
  \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
  \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
  \end{array}
\end{gather*}\endgroup



==> privacy-type-system.tex <==
\begin{framed}
\begingroup\color{\colorMATH}\begin{gather*}
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ return}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \wideparen{x} = {\text{FV}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }) \cup  \dom({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }) 
    }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} [\varnothing /\wideparen{x}]\tau  \mathrel{;} {\text{FP}}^\infty (\wideparen{x}) %{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\wideparen{x}) %+ {\text{FP}}^\infty (\tau )
  }
\and\inferrule*[lab={\textsc{ bind}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup }
  \\ \Gamma ,x\mathrel{:}\tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{0}}}\endgroup }x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
    }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} x: \tau _{1} \leftarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} [\varnothing /x]\tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{1}}}}\endgroup } + \subst{\varnothing }{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }}
  }
\and\inferrule*[lab={\textsc{ if}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\mathbb{B}} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau  \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup })
  }
\and \inferrule*[lab={\textsc{ p-case}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1 1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }
   \\ \Gamma ,y\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))y   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
    \\ \qquad\qquad\qquad [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]\tau _{2} \sqcup  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]\tau _{3} \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } \sqcup  (\subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{2}}}}\endgroup }} \sqcup  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}{y}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS_{3}}}}\endgroup }})
   }
\and \inferrule*[lab={\textsc{ p-app}}
  ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
  \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
  \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \leq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]\tau _{2} \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}}}\endgroup }\lceil ^{\infty }}}}\endgroup } +  \subst{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}{x}{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }}
  }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup
\begingroup\color{\colorMATH}\begin{gather*}
  \begin{array}{rcl
  }  {\text{FP}}^\infty (\varnothing ) &{}={}& \varnothing 
  \cr   {\text{FP}}^\infty (\wideparen{x}, y) &{}={}& {\text{FP}}^\infty (\wideparen{x}) + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }y
  \end{array}
\end{gather*}\endgroup
% \begingroup\color{\colorMATH}\begin{gather*}
%   \begin{array}{rcl
%   }  {\text{FP}}^\infty ({\mathbb{R}}) &{}={}& \varnothing 
%   \cr   {\text{FP}}^\infty ({{\color{\colorSYNTAX}\texttt{unit}}}) &{}={}& \varnothing 
%   \cr   {\text{FP}}^\infty ((x:\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} \tau _{2}) &{}={}& [\varnothing /x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty ([\varnothing /x]\tau _{2})
%   \cr   {\text{FP}}^\infty ((x:\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \xrightarrowP {{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }} \tau _{2}) &{}={}& [\varnothing /x]{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil }}}\endgroup }^{{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\infty }}}\endgroup }} + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty ([\varnothing /x]\tau _{2})
%   \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
%   \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
%   \cr   {\text{FP}}^\infty (\tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2}) &{}={}& {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\rceil }}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\lceil ^{\infty }}}}\endgroup } + {\text{FP}}^\infty (\tau _{1}) + {\text{FP}}^\infty (\tau _{2})
%   \end{array}
% \end{gather*}\endgroup


\end{framed}

==> probabilistic-semantics.tex <==
\begin{small}
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[lab={\textsc{ return}}
  ]{ \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } 
    }{
     {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \Downarrow ^{k} \begin{array}[t]{l
                   } \lambda  x .\hspace*{0.33em}\left\{ \begin{array}{l@{\hspace*{1.00em}}c@{\hspace*{1.00em}}l
                     } 1 &{}{\textit{when}}{}& x = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
                     \cr  0 &{}{\textit{otherwise}}{}&
                     \end{array}\right.
                   \end{array}
  }
\and\inferrule*[lab={\textsc{ bind}} 
  ]{  \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup } \Downarrow ^{k} \dist[1]
  \\  \forall  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{i}}}}\endgroup }, \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{i}}}}\endgroup })>0, \gamma [x \mapsto  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{i}}}}\endgroup }] \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \Downarrow ^{k_i} \dist[2i]
    }{
      \gamma  \vdash  x: \tau _{1} \leftarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\mathrel{;}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \Downarrow ^{k+\mathsf{max}_{i} k_i} \lambda x. \sum_{D_{1}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{i}}}}\endgroup })>0} \dist[1]({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv_{i}}}}\endgroup })\mathord{\cdotp }\dist[2i](x)
  }
\and\inferrule*[lab={\textsc{ gauss}}
  ]{  
    }{
      \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{gauss}}}\endgroup } \hspace*{0.33em} \mu  \hspace*{0.33em} \sigma ^{2} \Downarrow ^{1} \lambda  x .\hspace*{0.33em} \frac{e^{\nicefrac{-(x - \mu )^{2}}{2\sigma ^{2}}}}{\sum_{y \in \mathbb{Z}} e^{\nicefrac{-(y - \mu )^{2}}{2\sigma ^{2}}}}
  }
\and\inferrule*[lab={\textsc{ if-true}}
  ]{ \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow ^{k_{1}} {\text{true}}
  \\ \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \Downarrow ^{k_{2}} \dist
     }{
      \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \Downarrow ^{k_{1}+k_{2}} \dist
  }
\and\inferrule*[lab={\textsc{ if-false}}
  ]{ \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow ^{k_{1}} {\text{false}}
  \\ \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \Downarrow ^{k_{2}} \dist
     }{
      \gamma  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{if}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{then}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{else}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \Downarrow ^{k_{1}+k_{2}} \dist
  }
\and \inferrule*[lab={\textsc{ case-left}}
   ]{ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \Downarrow ^{k_{1}} \inl\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   \\ \gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }  \Downarrow ^{k_{2}} \dist
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \} \hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}} \dist
   }
\and \inferrule*[lab={\textsc{ case-right}}
   ]{ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \Downarrow ^{k_{1}} \inr\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   \\ \gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }  \Downarrow ^{k_{2}} \dist
      }{
      \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }\hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \} \hspace*{0.33em}\{ x\Rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \Downarrow ^{k_{1}+k_{2}} \dist
   }
\and \inferrule*[lab={\textsc{ app}}
   ]{ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }  \Downarrow ^{k_{1}} \langle {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } x:\tau \mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }.\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe^{\prime}}}}\endgroup },\gamma ^{\prime}\rangle 
   \\ \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }  \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
   \\ \gamma ^{\prime}[x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } ]\vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe^{\prime}}}}\endgroup } \Downarrow ^{k_{3}} \dist
      }{
      \gamma \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }  \Downarrow ^{k_{1}+k_{2}+k_{3}} \dist
   }
\end{mathpar}\endgroup
% \begingroup\color{\colorMATH}\begin{gather*}
% \begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \llbracket \underline{\hspace{0.66em}}\rrbracket  : {\textit{pexpr}} \times  {\textit{venv}} \rightharpoonup  {\mathcal{D}}({\textit{val}}) \endgroup}\endgroup
% \cr  \begin{array}{l@{\ \ }c@{\ \ }ll
%    } \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{return}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \rrbracket _{\gamma }^{k} &{}\triangleq {}& \begin{array}[t]{l
%                                    } \lambda  x .\hspace*{0.33em}\left\{ \begin{array}{l@{\hspace*{1.00em}}c@{\hspace*{1.00em}}l
%                                                } 1 &{}{\textit{when}}{}& x = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
%                                                \cr  0 &{}{\textit{otherwise}}{}&
%                                                \end{array}\right.
%                                   \end{array} & {\textit{where}}\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }\Downarrow ^{k}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
%    \cr  \llbracket  y: \tau  \leftarrow  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma }^{k_{1}+k_{2}\toplas{+k_3}} &{}\triangleq {}& \begin{array}[t]{l
%                                    } \lambda  x .\hspace*{0.33em} \underset {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup } \in  val(\tau /\gamma )} \Sigma  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup } \rrbracket _{\gamma }^{\toplas{k_{1}}}({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }) \times  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma [y\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }]}^{k_{2}}(x)
%                                   \end{array}
%    \cr  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{gauss}}}\endgroup }\hspace*{0.33em} \mu \hspace*{0.33em} \sigma ^{2} \rrbracket _{\gamma }^{k} &{}\triangleq {}& \toplas{\lambda  x .\hspace*{0.33em} \frac{e^{\nicefrac{-(x - \mu )^{2}}{2\sigma ^{2}}}}{\sum_{y \in \mathbb{Z}} e^{\nicefrac{-(y - \mu )^{2}}{2\sigma ^{2}}}}} 
%                                           %& {\textit{where}} \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } = x %\text{\mt{David: check this}}
%    \cr  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma }^{k_{1}+k_{2}\toplas{+k_3}} &{}\triangleq {}& \llbracket {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup }\rrbracket _{\gamma ^{\prime}[x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }]}^{\toplas{k_3}}
%                                 & {\textit{where}}\hspace*{0.33em} \begin{array}[t]{l
%                                             } \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \Downarrow ^{k_{1}} \langle {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } x.{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup },\gamma ^{\prime}\rangle 
%                                             \cr  \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \Downarrow ^{k_{2}} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
%                                             \end{array}
%    \cr  \llbracket  {{\color{\colorSYNTAX}\texttt{let}}}\hspace*{0.33em} x = {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em} {{\color{\colorSYNTAX}\texttt{in}}}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma }^{k_{1}+k_{2}} &{}\triangleq {}& \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }]}^{k_{2}} & \hspace*{0.33em}where\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv}}}\endgroup }
%    \cr  \llbracket  {{\color{\colorSYNTAX}\texttt{if}}}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em} \{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \rrbracket _{\gamma }^{k_{1}+k_{2}}
%        &{}\triangleq {}&  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma }^{k_{2}} & {\textit{where}}\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}} {\text{true}}
%    \cr  \llbracket  {{\color{\colorSYNTAX}\texttt{if}}}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em} \{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \rrbracket _{\gamma }^{k_{1}+k_{3}}
%        &{}\triangleq {}&  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \rrbracket _{\gamma }^{k_{3}} & {\textit{where}}\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}} {\text{false}}
%    \cr 
%     \begin{array}[t]{l
%     } \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }
%     \cr \{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \rrbracket _{\gamma }^{k_{1}+k_{2}}
%     \end{array}
%        &{}\triangleq {}&  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup } \rrbracket _{\gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }]}^{k_{2}} & {\textit{where}}\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}} \inl\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv^{\prime}}}}\endgroup }
%    \cr 
%     \begin{array}[t]{l
%     } \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{case}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorSYNTAX}\texttt{of}}}\endgroup }
%     \cr \{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup }\}  \rrbracket _{\gamma }^{k_{1}+k_{3}}
%     \end{array}
%        &{}\triangleq {}&  \llbracket  {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe_{3}}}}\endgroup } \rrbracket _{\gamma [x\mapsto {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv'}}}\endgroup }]}^{k_{3}} & {\textit{where}}\hspace*{0.33em} \gamma \vdash {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\Downarrow ^{k_{1}} \inr\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sv^{\prime}}}}\endgroup }
%    \end{array}
% \end{tabularx}
% \end{gather*}\endgroup
\end{small}


==> sensitivity-simple-derived-rules.tex <==
\begin{framed}
\begingroup\color{\colorMATH}\begin{gather*}
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ blit}}
   ]{ }{
      \Gamma    \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{b}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \varnothing  }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ if}}
   ]{ \Gamma   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{1} }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2} }}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ \Gamma   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3} }}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }
      }{
      \Gamma   {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em} \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\hspace*{0.33em}\selse\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup })
   }
\and \inferrule*[lab={\textsc{ let}}
   ]{ \Gamma    \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{1} }}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1} \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2} }}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em} \tlet\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }/x]\tau _{2} \mathrel{;} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup
\end{framed}

==> sensitivity-simple-type-system1.tex <==
\begingroup\color{\colorMATH}\begin{gather*}
%\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ rlit}}
   ]{ }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ var}}
]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em}(x) = \tau  }}}\endgroup }
  }{
  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}x \mathrel{:} \tau  \mathrel{;} x }}}\endgroup }
}
\and \inferrule*[lab={\textsc{ plus}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ times}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }}}}
   \\ {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }}}}
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} \infty ( {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } )
   }
\and \inferrule*[lab={\textsc{ l-scale}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ r-scale}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ leq}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{\leq }}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{;} \infty ( {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } )
   }
\and \inferrule*[lab={\textsc{ lam}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma ,x\mathrel{:}\tau _{1}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau _{1}).\hspace*{0.33em}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{(x\mathrel{:}\tau _{1})}}}\endgroup } \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
   }
% \and \inferrule*[lab={\textsc{ app}}
%    ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em} }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ (x\mathrel{:}\tau _{1}) }}}\endgroup } \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } } \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
%    \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em} }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \tau _{1} }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
%       }{
%       \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
%    }
\and \inferrule*[lab={\textsc{ app}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em} }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ (x\mathrel{:}\tau _{1}) }}}\endgroup } \xrightarrowS {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } } \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma \hspace*{0.33em} }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \tau _{1} }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ unit}}
   ]{ }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\ttt \mathrel{:} {{\color{\colorSYNTAX}\texttt{unit}}} \mathrel{;} \varnothing 
   }
\and \inferrule*[lab={\textsc{ inl}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\inl^{\tau _{2}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ inr}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\inr^{\tau _{1}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'}}}\endgroup }
   }
% \and \inferrule*[lab={\textsc{ case}}
%    ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
%    \\ \Gamma \hspace*{0.33em},x\mathrel{:}\tau _{1 1}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }x
%    \\ \Gamma \hspace*{0.33em},y\mathrel{:}\tau _{1 2}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{3}}}}\endgroup }y
%       }{
%       \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
%       \\ \qquad\qquad\qquad [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]\tau _{2} \sqcup  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]\tau _{3} \mathrel{;} (({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{2}*\Sigma _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{2}\Sigma _{1 1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{3}*\Sigma _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{3}\Sigma _{1 2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }))
%    }
\and \inferrule*[lab={\textsc{ case}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em},x\mathrel{:}\tau _{1 1}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em},y\mathrel{:}\tau _{1 2}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}\ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
      \\ \qquad\qquad\qquad [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]\tau _{2} \sqcup  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]\tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  ([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  ([{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }))
   }
\and \inferrule*[lab={\textsc{ pair}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} \hspace*{0.33em}\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }} \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} \addProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}
   }
\and \inferrule*[lab={\textsc{ proj1}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\fst\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ proj2}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\snd\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ tup}}
  ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }
  \\ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }
     }{
     \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\rangle  \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} \multProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}
  }
% \and \inferrule*[lab={\textsc{ untup}}
%    ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
%    \\ \Gamma \hspace*{0.33em},x_{1}\mathrel{:}\tau _{1 1},x_{2}\mathrel{:}\tau _{1 2}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ s_{1} }}}\endgroup }x_{1}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ s_{2} }}}\endgroup }x_{2}
%       }{
%       \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\tlet\hspace*{0.33em}x_{1},x_{2}={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x_{1}][{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/x_{2}]\tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup })+ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }) + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
%    }
\and \inferrule*[lab={\textsc{ untup}}
   ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;}  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma \hspace*{0.33em},x_{1}\mathrel{:}\tau _{1 1},x_{2}\mathrel{:}\tau _{1 2}\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }x_{1}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }x_{2} + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\tlet\hspace*{0.33em}x_{1},x_{2}={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x_{1}][{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/x_{2}]\tau _{2} \mathrel{;} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }){\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and\inferrule*[lab={\textsc{ ascr}}
  ]{ \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
  \\ \tau  <: \tau ^{\prime}
     }{
     \Gamma \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \mathrel{:: } {{\color{\colorMATH}\ensuremath{\tau ^{\prime}}}} }}}}}\endgroup })}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau ^{\prime}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
  }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup

==> sensitivity-type-system-phi1.tex <==
 \begingroup\color{\colorMATH}\begin{gather*}
%\cr \hfill\hspace{0pt}\begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } \endgroup}\endgroup
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ rlit}}
   ]{ }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ plus}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ times}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }}}}
   \\ {{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \neq  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }}}}
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \infty ( {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } )
   }
\and \inferrule*[lab={\textsc{ l-scale}}
   ]{ \Gamma \hspace*{0.33em} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ r-scale}}
   ]{ \Gamma \hspace*{0.33em} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma \hspace*{0.33em} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } * {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{r}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ leq}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{R}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{\leq }}}}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \infty ( {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } )
   }
\and \inferrule*[lab={\textsc{ var}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma (x) = \tau  }}}\endgroup }
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} x \mathrel{:} \tau  \mathrel{;} x }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ s-lam}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma ,x\mathrel{:}\tau _{1}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }x \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\slambda}}}\endgroup } (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{(x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup })}}}\endgroup } \overset {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }\rightarrow  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ p-lam}}
  ]{ \Gamma ,x\mathrel{:}\tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }x \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }
     }{
     \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\plambda}}}\endgroup } (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }).\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pe}}}\endgroup } \mathrel{:} (x\mathrel{:}\tau _{1}\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }) \overset {\begingroup\renewcommand\colorMATH{\colorMATHC}\renewcommand\colorSYNTAX{\colorSYNTAXC}{{\color{\colorMATH}\ensuremath{\pS}}}\endgroup }\rightarrow  \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
  }
\and \inferrule*[lab={\textsc{ s-app}}
   ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ (x\mathrel{:}\tau _{1}\mathord{\cdotp } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }) }}}\endgroup } \xrightarrow {{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }+ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup } } \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \Gamma  }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{ \tau _{1} }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \leq   {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\distance'}}}\endgroup }
      }{
      {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }/{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{x}}}\endgroup }]{\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau _{2}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ unit}}
   ]{ }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\vdash }}}\endgroup }\hspace*{0.33em} \ttt \mathrel{:} {{\color{\colorSYNTAX}\texttt{unit}}} \mathrel{;} \varnothing 
   }
\and \inferrule*[lab={\textsc{ inl}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\inl^{\tau _{2}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ inr}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\inr^{\tau _{1}}\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\varnothing }}}\endgroup }
   }
% \and \inferrule*[lab={\textsc{ case}}
   % ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  e_{1} \mathrel{:} \tau _{1 1} \mathrel{^{\Sigma _{1 1}}\oplus ^{\Sigma _{1 2}}} \tau _{1 2} \mathrel{;} \Sigma _{1}
   % \\ \Gamma ,x\mathrel{:}\tau _{1 1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Sigma _{2}+s_{2}x
   % \\ \Gamma ,y\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  e_{3} \mathrel{:} \tau _{3} \mathrel{;} \Sigma _{3}+s_{3}y
   %    }{
   %    \Gamma  \vdash  {{\color{\colorSYNTAX}\texttt{case}}}\hspace*{0.33em}e_{1}\hspace*{0.33em}{{\color{\colorSYNTAX}\texttt{of}}}\hspace*{0.33em}\{ x\Rightarrow e_{2}\} \hspace*{0.33em}\{ y\Rightarrow e_{3}\}  \mathrel{:} [\Sigma _{1} + \Sigma _{1 1}/x]\tau _{2} \sqcup  [\Sigma _{1} + \Sigma _{1 2}/y]\tau _{3} \mathrel{;} (s_{2}*\Sigma _{1} + s_{2}\Sigma _{1 1} + \Sigma _{2}) \sqcup  (s_{3}*\Sigma _{1} + s_{3}\Sigma _{1 2} + \Sigma _{3})
   % }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup

==> sensitivity-type-system-phi2.tex <==
\begingroup\color{\colorMATH}\begin{gather*}
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} 
\inferrule*[lab={\textsc{ s-case}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\oplus ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1 1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }x
   \\ \Gamma ,y\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))x   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3}}}}\endgroup } \mathrel{:} \tau _{3} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{3}}}}\endgroup }y
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\ccase\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\of\hspace*{0.33em}\{ x\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\} \hspace*{0.33em}\{ y\Rightarrow {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \mathrel{:} \qquad\qquad\qquad\qquad\qquad\qquad
      \\ \qquad\qquad\qquad [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x]\tau _{2} \sqcup  [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/y]\tau _{3} \mathrel{;} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{2}\Sigma _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{2}\Sigma _{1 1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }) \sqcup  ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{3}\Sigma _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s_{3}\Sigma _{1 2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }))
   }
\and \inferrule*[lab={\textsc{ pair}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }
   \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} \hspace*{0.33em}\addProduct{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }} \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} \addProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}
   }
\and \inferrule*[lab={\textsc{ proj1}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\fst\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ proj2}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\&^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\snd\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ tup}}
  ]{ \Gamma \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }
  \\ \Gamma \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }
     }{
     \Gamma \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup }\hspace*{0.33em}\langle {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }, {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\rangle  \mathrel{:} \tau _{1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }}} \tau _{2} \mathrel{;} \multProd{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{1}}}}\endgroup }}{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS'_{2}}}}\endgroup }}
  }
\and \inferrule*[lab={\textsc{ untup}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup } \mathrel{:} \tau _{1 1} \mathrel{^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }}\otimes ^{{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }}} \tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x_{1}\mathrel{:}\tau _{1 1},x_{2}\mathrel{:}\tau _{1 2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }))x_{1} + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }\mathord{\cdotp }({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }))x_{2}   \hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ s_{1} }}}\endgroup }x_{1}+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ s_{2} }}}\endgroup }x_{2}
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}\tlet\hspace*{0.33em}x_{1},x_{2}={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup }/x_{1}][{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup }/x_{2}]\tau _{2} \mathrel{;} ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }){\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{1}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sss_{2}}}}\endgroup }{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1 2}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\and\inferrule*[lab={\textsc{ ascr}}
  ]{ {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
  \\ \tau  <: \tau ^{\prime}
     }{
     {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\Gamma }}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorSYNTAX}\texttt{{\ensuremath{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se}}}\endgroup }  \mathrel{:: } {{\color{\colorMATH}\ensuremath{\tau ^{\prime}}}} }}}}}\endgroup })}}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorMATH}\ensuremath{\tau ^{\prime}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS}}}\endgroup }
  }
\end{mathpar}\endgroup
}
\cr  \hfill\hspace{0pt}{{\color{\colorTEXT}\textnormal{{\textit{\ldots  derived rules}}}}}
\cr \parbox{\linewidth}{
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[lab={\textsc{ blit}}
   ]{ }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }   \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  }}}\endgroup } \hspace*{0.33em}b \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \varnothing  }}}\endgroup }
   }
\and \inferrule*[lab={\textsc{ if}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{1} }}}\endgroup } \mathrel{:} {\begingroup\renewcommand\colorMATH{\colorMATHA}\renewcommand\colorSYNTAX{\colorSYNTAXA}{{\color{\colorSYNTAX}\texttt{{\ensuremath{{\mathbb{B}}}}}}}\endgroup } \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2} }}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   \\ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{3} }}}\endgroup } \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup }
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \vdash  \sif\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\sthen\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup }\} \hspace*{0.33em}\selse\hspace*{0.33em}\{ {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{3}}}}\endgroup }\}  \mathrel{:} \tau  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup } + ({\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup } \sqcup  {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{3}}}}\endgroup })
   }
\and \inferrule*[lab={\textsc{ let}}
   ]{ \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{1} }}}\endgroup } \mathrel{:} \tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }
   \\ \Gamma ,x\mathrel{:}\tau _{1} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup } + \infty x  \hspace*{0.33em} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ \vdash  e_{2} }}}\endgroup } \mathrel{:} \tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }+{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{ s }}}\endgroup }x
      }{
      \Gamma  \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\Distance}}}\endgroup }  \hspace*{0.33em} \vdash  \tlet\hspace*{0.33em}x={\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{1}}}}\endgroup }\hspace*{0.33em}\tin\hspace*{0.33em}{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\se_{2}}}}\endgroup } \mathrel{:} [{\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{1}}}}\endgroup }/x]\tau _{2} \mathrel{;} {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{s\Sigma _{1}}}}\endgroup } + {\begingroup\renewcommand\colorMATH{\colorMATHB}\renewcommand\colorSYNTAX{\colorSYNTAXB}{{\color{\colorMATH}\ensuremath{\sS_{2}}}}\endgroup }
   }
\end{mathpar}\endgroup
}
\end{gather*}\endgroup

